Joint Beamforming and Interference Cancellation in MmWave Wideband Full-Duplex Systems

Full-duplex (FD) systems have the capability to transmit and receive at the same time in the same frequency band. FD systems can reduce congestion and latency and improve coverage and spectral efficiency. As a relay, they can increase range and decrease outages. Full-duplex (FD) wireless systems have been emerging as a practical solution to provide high bandwidth, low latency, and big data processing in millimeter wave and Terahertz systems to support cellular networks, autonomous driving, platooning, advanced driving assistance and other systems. However, FD systems suffer from loopback self-interference that can swamp the analog-to-digital converters (ADCs) resulting in very low spectral efficiency. In this context, we consider a cellular system wherein uplink and downlink users independently communicate with FD base station. The proposed contributions are (1) three hybrid beamforming algorithms to cancel self-interference and increase the received power, and (2) evaluation of outage probability, spectral efficiency, and energy efficiency of the proposed algorithms. We consider full-digital beamforming and upper bound as benchmarks. Finally, we show the resiliency of Algorithm 2 against self-interference in comparison with Algorithms 1 and 3, as well as conventional approaches such as beam steering, angle search and singular value decomposition.

==> figures/fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Rate (bit/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
%title style={font=\bfseries},
%title={Uplink},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=63]
at (axis cs:3.7,.5) {\scriptsize\sffamily{Uplink Algorithms I and II }};

\node[right, align=left, rotate=56]
at (axis cs:5.3,.53) {\scriptsize\sffamily{Downlink Algorithm II}};

%\node[right, align=left, rotate=46]
%at (axis cs:5.5,.35) {\scriptsize\sffamily{Variant III}};

\node[right, align=left, rotate=36]
at (axis cs:3.5,-.01) {\scriptsize\sffamily{Downlink Algorithm I}};

\node[right, align=left, rotate=0]
at (axis cs:-3,1.345) {$\Big\}$\scriptsize{\sffamily{Uplink $\&$ Downlink}}};

\node[right, align=left, rotate=0]
at (axis cs:-4.5,1.12) {$\Big\}$\scriptsize{\sffamily{Algorithm III}}};

\draw [-,black,line width=.7pt] (4.35,1.2) to (.1,1.3);

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-20	0.00518370523058565\\
-19.3877551020408	0.00597763099857412\\
-18.7755102040816	0.00687655009162303\\
-18.1632653061224	0.00790759192452299\\
-17.5510204081633	0.0090978859120646\\
-16.9387755102041	0.0104745614690385\\
-16.3265306122449	0.0120647480102352\\
-15.7142857142857	0.0138958228831925\\
-15.1020408163265	0.0160018684621619\\
-14.4897959183673	0.0184242814988544\\
-13.8775510204082	0.021204866665545\\
-13.265306122449	0.0243934482835397\\
-12.6530612244898	0.0280577435703314\\
-12.0408163265306	0.0322678907695355\\
-11.4285714285714	0.0370997258451837\\
-10.8163265306122	0.0426569358997712\\
-10.2040816326531	0.049051704782128\\
-9.59183673469388	0.0563978739950911\\
-8.97959183673469	0.0648285311308415\\
-8.36734693877551	0.0744891806133955\\
-7.75510204081633	0.0855268136237226\\
-7.14285714285714	0.0981381739470621\\
-6.53061224489796	0.112584635761338\\
-5.91836734693878	0.129131923441068\\
-5.30612244897959	0.148064576802487\\
-4.69387755102041	0.169717880688417\\
-4.08163265306122	0.194435589010609\\
-3.46938775510204	0.222573721473213\\
-2.85714285714286	0.254561792041239\\
-2.24489795918367	0.290856565172504\\
-1.63265306122449	0.331922775962002\\
-1.02040816326531	0.37834375555103\\
-0.408163265306122	0.430794130552173\\
0.204081632653061	0.489950901226406\\
0.816326530612244	0.55649258054427\\
1.42857142857143	0.631100026176141\\
2.04081632653061	0.714454283089898\\
2.6530612244898	0.807177483290328\\
3.26530612244898	0.909698650381951\\
3.87755102040816	1.02240730230684\\
4.48979591836735	1.14574692532982\\
5.10204081632653	1.2805598653509\\
5.71428571428572	1.42786723833917\\
6.3265306122449	1.58865980432378\\
6.93877551020408	1.76331171268125\\
7.55102040816326	1.95163187112263\\
8.16326530612245	2.1534082863357\\
8.77551020408163	2.36842896500828\\
9.38775510204082	2.59648191382819\\
10	2.83735513948323\\
};
\addlegendentry{\scriptsize\sffamily{Full-Digital}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-20	0.00518403516755995\\
-19.3877551020408	0.00597809579862769\\
-18.7755102040816	0.00687715608173223\\
-18.1632653061224	0.00790837268249107\\
-17.5510204081633	0.00909890226652171\\
-16.9387755102041	0.0104759014994416\\
-16.3265306122449	0.0120665270468684\\
-15.7142857142857	0.0138981841150532\\
-15.1020408163265	0.0160049993764856\\
-14.4897959183673	0.0184284318146576\\
-13.8775510204082	0.02121034940994\\
-13.265306122449	0.0244006756017874\\
-12.6530612244898	0.0280673066227988\\
-12.0408163265306	0.0322805705422777\\
-11.4285714285714	0.0371165067260904\\
-10.8163265306122	0.0426790720403932\\
-10.2040816326531	0.0490807403431553\\
-9.59183673469388	0.0564356946636623\\
-8.97959183673469	0.064877962951751\\
-8.36734693877551	0.0745543763318075\\
-7.75510204081633	0.0856132586963479\\
-7.14285714285714	0.0982526699087575\\
-6.53061224489796	0.112735278617731\\
-5.91836734693878	0.129328103974613\\
-5.30612244897959	0.148318048360625\\
-4.69387755102041	0.170045638995772\\
-4.08163265306122	0.194860352793982\\
-3.46938775510204	0.223124062138677\\
-2.85714285714286	0.255272910674293\\
-2.24489795918367	0.291770580637256\\
-1.63265306122449	0.33308903509016\\
-1.02040816326531	0.379823467422743\\
-0.408163265306122	0.432663933974603\\
0.204081632653061	0.492302969389337\\
0.816326530612244	0.559435394280602\\
1.42857142857143	0.634759572515647\\
2.04081632653061	0.718974158575472\\
2.6530612244898	0.812719773141173\\
3.26530612244898	0.91644681026675\\
3.87755102040816	1.03056674789014\\
4.48979591836735	1.15554277589423\\
5.10204081632653	1.29222026775511\\
5.71428571428572	1.44161589276654\\
6.3265306122449	1.60471543799561\\
6.93877551020408	1.78187837528542\\
7.55102040816326	1.9728900387166\\
8.16326530612245	2.17751453239434\\
8.77551020408163	2.3955159604238\\
9.38775510204082	2.62665842691014\\
10	2.87070603595855\\
};
\addlegendentry{\scriptsize\sffamily{Upper Bound}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-20	0.000902218330670402\\
-19.3877551020408	0.00102877682002183\\
-18.7755102040816	0.00118200261445791\\
-18.1632653061224	0.00136398988895738\\
-17.5510204081633	0.00157683281849901\\
-16.9387755102041	0.00182262557806155\\
-16.3265306122449	0.00210346234262373\\
-15.7142857142857	0.0024216002879985\\
-15.1020408163265	0.00278370474083775\\
-14.4897959183673	0.00320124979001195\\
-13.8775510204082	0.00368594631762317\\
-13.265306122449	0.00424812297277822\\
-12.6530612244898	0.00489502446021243\\
-12.0408163265306	0.00563347820677577\\
-11.4285714285714	0.00647283289260528\\
-10.8163265306122	0.00743476138527952\\
-10.2040816326531	0.00854469638052957\\
-9.59183673469388	0.00982781189421127\\
-8.97959183673469	0.0113062641073\\
-8.36734693877551	0.0130002622105259\\
-7.75510204081633	0.0149305117590876\\
-7.14285714285714	0.0171382759643303\\
-6.53061224489796	0.0196915231600537\\
-5.91836734693878	0.0226599928112259\\
-5.30612244897959	0.0261051162409128\\
-4.69387755102041	0.0300659178104923\\
-4.08163265306122	0.0345776822813096\\
-3.46938775510204	0.0396865460884589\\
-2.85714285714286	0.0455036668018692\\
-2.24489795918367	0.0521643107850829\\
-1.63265306122449	0.0598048197928263\\
-1.02040816326531	0.0685770353640546\\
-0.408163265306122	0.0786447308023152\\
0.204081632653061	0.0901725142154621\\
0.816326530612244	0.103356666384552\\
1.42857142857143	0.118442560734102\\
2.04081632653061	0.135679782628181\\
2.6530612244898	0.155272563566106\\
3.26530612244898	0.177276471462673\\
3.87755102040816	0.201716660986126\\
4.48979591836735	0.228688486871462\\
5.10204081632653	0.258806126221997\\
5.71428571428572	0.292916293862152\\
6.3265306122449	0.33184561377991\\
6.93877551020408	0.376001962965889\\
7.55102040816326	0.425409356650901\\
8.16326530612245	0.480077615953681\\
8.77551020408163	0.540016561992967\\
9.38775510204082	0.605236015887493\\
10	0.675745798755995\\
};
\addlegendentry{\scriptsize{\sffamily{Uplink}}}

\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-20	0.0036196958496704\\
-19.3877551020408	0.00415730262042033\\
-18.7755102040816	0.00477702421720408\\
-18.1632653061224	0.00549539756744816\\
-17.5510204081633	0.00632895959857903\\
-16.9387755102041	0.0072942472380232\\
-16.3265306122449	0.00840779741320715\\
-15.7142857142857	0.00968641534273809\\
-15.1020408163265	0.0111541618399525\\
-14.4897959183673	0.0128430126991124\\
-13.8775510204082	0.0147853612855378\\
-13.265306122449	0.0170172239940814\\
-12.6530612244898	0.0195827006769973\\
-12.0408163265306	0.0225269849313038\\
-11.4285714285714	0.0258997854413012\\
-10.8163265306122	0.0297728811776264\\
-10.2040816326531	0.0342247842512795\\
-9.59183673469388	0.0393357590283282\\
-8.97959183673469	0.0452064207117597\\
-8.36734693877551	0.0519505140767679\\
-7.75510204081633	0.0596827589987921\\
-7.14285714285714	0.0685472755066551\\
-6.53061224489796	0.0787263754683017\\
-5.91836734693878	0.0904049308826936\\
-5.30612244897959	0.103772515448218\\
-4.69387755102041	0.119031383291707\\
-4.08163265306122	0.136385904834531\\
-3.46938775510204	0.156073306609553\\
-2.85714285714286	0.178527682628794\\
-2.24489795918367	0.204256122207054\\
-1.63265306122449	0.233755208815104\\
-1.02040816326531	0.267362537201024\\
-0.408163265306122	0.305293312279337\\
0.204081632653061	0.347763855994467\\
0.816326530612244	0.39524640957716\\
1.42857142857143	0.448609889151958\\
2.04081632653061	0.508757295903184\\
2.6530612244898	0.576438133006151\\
3.26530612244898	0.651898758769417\\
3.87755102040816	0.735282599307816\\
4.48979591836735	0.826814565285473\\
5.10204081632653	0.927321789113602\\
5.71428571428572	1.03790132077293\\
6.3265306122449	1.15962296894027\\
6.93877551020408	1.29299299107043\\
7.55102040816326	1.438001042075\\
8.16326530612245	1.59461767437823\\
8.77551020408163	1.76281344040439\\
9.38775510204082	1.94255889257775\\
10	2.13382458332256\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-20	0.000654826692022642\\
-19.3877551020408	0.000760406697365103\\
-18.7755102040816	0.000876012465036208\\
-18.1632653061224	0.00100548153241791\\
-17.5510204081633	0.00115265143689217\\
-16.9387755102041	0.00132135971584094\\
-16.3265306122449	0.00151544390664616\\
-15.7142857142857	0.00173877080915793\\
-15.1020408163265	0.00199599858956546\\
-14.4897959183673	0.00229264869952432\\
-13.8775510204082	0.00263430203493855\\
-13.265306122449	0.00302988142357991\\
-12.6530612244898	0.0034957659846043\\
-12.0408163265306	0.00404934372225981\\
-11.4285714285714	0.0047045423997057\\
-10.8163265306122	0.00545837570804458\\
-10.2040816326531	0.00630269724124517\\
-9.59183673469388	0.00723171215958634\\
-8.97959183673469	0.00826697724106887\\
-8.36734693877551	0.00944769546867541\\
-7.75510204081633	0.0108133425275701\\
-7.14285714285714	0.0124025621299112\\
-6.53061224489796	0.0142529172254959\\
-5.91836734693878	0.0164018941150361\\
-5.30612244897959	0.0188842823973146\\
-4.69387755102041	0.0217275986975015\\
-4.08163265306122	0.0249581458210293\\
-3.46938775510204	0.028622422129854\\
-2.85714285714286	0.0328879338630708\\
-2.24489795918367	0.0379670550391971\\
-1.63265306122449	0.0440542501959263\\
-1.02040816326531	0.0510749046163383\\
-0.408163265306122	0.0587472658404818\\
0.204081632653061	0.0667918736369867\\
0.816326530612244	0.0753864996136429\\
1.42857142857143	0.0854176247289396\\
2.04081632653061	0.0978326112859973\\
2.6530612244898	0.113239592375019\\
3.26530612244898	0.131134755477004\\
3.87755102040816	0.150786808854905\\
4.48979591836735	0.171645694713829\\
5.10204081632653	0.194500787362624\\
5.71428571428572	0.220741798543526\\
6.3265306122449	0.251709107694894\\
6.93877551020408	0.287712140410831\\
7.55102040816326	0.328115255790794\\
8.16326530612245	0.37224786707313\\
8.77551020408163	0.419439387496187\\
9.38775510204082	0.469019230298309\\
10	0.520316808717844\\
};
\addlegendentry{\scriptsize{\sffamily{Downlink}}}
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-20	0.00151427134438319\\
-19.3877551020408	0.00174305435893804\\
-18.7755102040816	0.00200662873351841\\
-18.1632653061224	0.00231136485338483\\
-17.5510204081633	0.00266363310379787\\
-16.9387755102041	0.00306980387001806\\
-16.3265306122449	0.00353624753730596\\
-15.7142857142857	0.00406945863504105\\
-15.1020408163265	0.00467928901285707\\
-14.4897959183673	0.00537925295286434\\
-13.8775510204082	0.00618307205647255\\
-13.265306122449	0.00710913361292898\\
-12.6530612244898	0.00818623467726946\\
-12.0408163265306	0.00944458081406571\\
-11.4285714285714	0.0109097025788564\\
-10.8163265306122	0.0125842785242063\\
-10.2040816326531	0.0144640155784226\\
-9.59183673469388	0.0165508472447451\\
-8.97959183673469	0.0189191107657584\\
-8.36734693877551	0.0216898554739467\\
-7.75510204081633	0.0249835645675752\\
-7.14285714285714	0.0288684472355713\\
-6.53061224489796	0.0333448068798121\\
-5.91836734693878	0.0384084852422194\\
-5.30612244897959	0.0441020584743553\\
-4.69387755102041	0.0505941448848206\\
-4.08163265306122	0.0580743985326729\\
-3.46938775510204	0.0667271702612374\\
-2.85714285714286	0.0767050350686405\\
-2.24489795918367	0.0881487859794127\\
-1.63265306122449	0.101202750536648\\
-1.02040816326531	0.116064432099884\\
-0.408163265306122	0.132972268877457\\
0.204081632653061	0.152167637663474\\
0.816326530612244	0.17400505121047\\
1.42857142857143	0.199014383006542\\
2.04081632653061	0.22774056775137\\
2.6530612244898	0.260632039038004\\
3.26530612244898	0.297820913415679\\
3.87755102040816	0.339374596036613\\
4.48979591836735	0.385449562678094\\
5.10204081632653	0.436860576705847\\
5.71428571428572	0.494717447931151\\
6.3265306122449	0.560108992933218\\
6.93877551020408	0.633681619275385\\
7.55102040816326	0.715676181992939\\
8.16326530612245	0.806318539946404\\
8.77551020408163	0.905834551996304\\
9.38775510204082	1.01445007700316\\
10	1.1323909738275\\
};
\addplot [color=black, line width=1.3pt, dash pattern={on 10pt off 1pt on 1pt off 1pt}]
  table[row sep=crcr]{%
-20	0.000965315678170774\\
-19.3877551020408	0.00111579293337563\\
-18.7755102040816	0.00128316920653351\\
-18.1632653061224	0.00147351687407133\\
-17.5510204081633	0.00169290831241603\\
-16.9387755102041	0.00194741589799452\\
-16.3265306122449	0.00224311200723372\\
-15.7142857142857	0.00258605047387323\\
-15.1020408163265	0.00298178366819001\\
-14.4897959183673	0.00343531692415457\\
-13.8775510204082	0.00395164899314119\\
-13.265306122449	0.00454025103871957\\
-12.6530612244898	0.00522057276676342\\
-12.0408163265306	0.00601341404531867\\
-11.4285714285714	0.0069367637413458\\
-10.8163265306122	0.00799487021249078\\
-10.2040816326531	0.00918778990078675\\
-9.59183673469388	0.0105190990173855\\
-8.97959183673469	0.0120333029982948\\
-8.36734693877551	0.0138013132310423\\
-7.75510204081633	0.0158937659212076\\
-7.14285714285714	0.0183534907200541\\
-6.53061224489796	0.0211871955812766\\
-5.91836734693878	0.0243992200814818\\
-5.30612244897959	0.0280217845326655\\
-4.69387755102041	0.0321623032645772\\
-4.08163265306122	0.0369407400795438\\
-3.46938775510204	0.0424728990068089\\
-2.85714285714286	0.0488496595180982\\
-2.24489795918367	0.0561526594590932\\
-1.63265306122449	0.0644665469025321\\
-1.02040816326531	0.0739212384826522\\
-0.408163265306122	0.084681498661973\\
0.204081632653061	0.0969143215696853\\
0.816326530612244	0.110866696905735\\
1.42857142857143	0.126909607504741\\
2.04081632653061	0.145424686783481\\
2.6530612244898	0.166730166964991\\
3.26530612244898	0.190936460083709\\
3.87755102040816	0.218111462808573\\
4.48979591836735	0.248376033432269\\
5.10204081632653	0.282242449748012\\
5.71428571428572	0.320398424927691\\
6.3265306122449	0.363521481958706\\
6.93877551020408	0.41207139342599\\
7.55102040816326	0.466308321999142\\
8.16326530612245	0.526485049342912\\
8.77551020408163	0.592854357122053\\
9.38775510204082	0.665669027001315\\
10	0.745181840645448\\
};


\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
4.74142135623731	1.15464466094067\\
4.73492295502918	1.15309150148154\\
4.72815192145801	1.15161292126035\\
4.72112193742753	1.15021190797346\\
4.7138472080903	1.1488912925814\\
4.706342433144	1.14765374358856\\
4.69862277712847	1.146501761651\\
4.69070383878346	1.14543767452352\\
4.682601619529	1.14446363235611\\
4.67433249113207	1.1435816033492\\
4.66591316262497	1.1427933697766\\
4.65736064654222	1.14210052438423\\
4.64869222454405	1.14150446717161\\
4.63992541249627	1.14100640256306\\
4.63107792507675	1.14060733697392\\
4.6221676399802	1.14030807677694\\
4.61321256179363	1.14010922667288\\
4.60423078561529	1.14001118846864\\
4.59524046049078	1.14001416026534\\
4.58625975274014	1.14011813605801\\
4.57730680925007	1.14032290574773\\
4.56839972080533	1.14062805556618\\
4.55955648553359	1.14103296891172\\
4.55079497253748	1.14153682759532\\
4.54213288578731	1.14213861349382\\
4.53358772834755	1.14283711060725\\
4.52517676700921	1.14363090751589\\
4.51691699739962	1.14451840023227\\
4.50882510964026	1.14549779544233\\
4.50091745462175	1.14656711412898\\
4.49321001096443	1.14772419557109\\
4.48571835273113	1.14896670170953\\
4.47845761795737	1.15029212187156\\
4.47144247806269	1.15169777784405\\
4.46468710820481	1.15318082928519\\
4.45820515863655	1.15473827946385\\
4.45200972712342	1.15636698131494\\
4.44611333247762	1.15806364379851\\
4.44052788926182	1.15982483854982\\
4.43526468371403	1.16164700680686\\
4.43033435094202	1.16352646660137\\
4.42574685343343	1.16545942019882\\
4.4215114609251	1.16744196177231\\
4.41763673167213	1.1694700852949\\
4.41413049515463	1.17153969263437\\
4.41099983625707	1.17364660183413\\
4.40825108095215	1.17578655556353\\
4.40588978351827	1.17795522972039\\
4.40392071531625	1.18014824216856\\
4.40234785514803	1.18236116159266\\
4.40117438121693	1.18458951645223\\
4.40040266470562	1.18682880401717\\
4.40003426498475	1.18907449946618\\
4.400069926462	1.19132206502986\\
4.40050957707795	1.19356695915996\\
4.40135232845161	1.19580464570626\\
4.40259647767559	1.19803060308257\\
4.40423951075704	1.20024033340326\\
4.4062781076976	1.20242937157195\\
4.4087081492019	1.20459329430389\\
4.4115247250013	1.2067277290639\\
4.41472214377576	1.20882836290173\\
4.41829394465408	1.21089095116705\\
4.42223291026901	1.21291132608637\\
4.42653108134113	1.21488540518472\\
4.43117977276167	1.21680919953486\\
4.4361695911422	1.21867882181755\\
4.44149045379533	1.22049049417645\\
4.44713160910836	1.22224055585187\\
4.45308165826849	1.22392547057786\\
4.45932857829595	1.22554183372781\\
4.46585974633816	1.227086379194\\
4.47266196517618	1.22855598598727\\
4.47972148989171	1.22994768454345\\
4.48702405564075	1.23125866272383\\
4.4945549064779	1.23248627149748\\
4.50229882517301	1.23362803029406\\
4.51024016395991	1.23468163201617\\
4.51836287615506	1.2356449477012\\
4.52665054858237	1.23651603082321\\
4.53508643473851	1.23729312122619\\
4.54365348863171	1.23797464868072\\
4.55233439922588	1.23855923605688\\
4.56111162542011	1.2390457021069\\
4.56996743149315	1.23943306385209\\
4.57888392294118	1.23972053856912\\
4.58784308263633	1.23990754537155\\
4.59682680723304	1.23999370638369\\
4.60581694374862	1.23997884750411\\
4.61479532624415	1.23986299875743\\
4.62374381253146	1.23964639423366\\
4.63264432083225	1.23932947161523\\
4.64147886631503	1.2389128712925\\
4.65022959743622	1.23839743506982\\
4.65887883201191	1.23778420446452\\
4.66740909294741	1.23707441860236\\
4.67580314355238	1.23626951171369\\
4.68404402237018	1.23537111023537\\
4.69211507745106	1.2343810295243\\
4.7	1.23330127018922\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymin=0,
ymax=.8,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Rate (bit/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
%title style={font=\bfseries},
%title={Uplink},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=none}
]
\node[right, align=left]
at (axis cs:7,0.1) {\scriptsize{\sffamily{1 user}}};

%\node[right, align=left]
%at (axis cs:7,0.3) {\scriptsize{\sffamily{10 users}}};

\node[right, align=left]
at (axis cs:2.5,0.4) {\scriptsize{\sffamily{10 users}}};

\draw [-,black,line width=.7pt] (6.1,.4) to (7.8,.4);

\node[right, align=left]
at (axis cs:4.5,0.52) {\scriptsize{\sffamily{30 users}}};

\node[right, align=left, rotate=0]
at (axis cs:-3.5,.71) {$\Big\}$\scriptsize{\sffamily{at Base Station}}};

\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.00257615925251034\\
-9.7979797979798	0.00273575667966635\\
-9.5959595959596	0.00288916180582089\\
-9.39393939393939	0.00303793766836248\\
-9.19191919191919	0.00318364730467965\\
-8.98989898989899	0.00332785375216094\\
-8.78787878787879	0.00347212004819487\\
-8.58585858585859	0.00361800923016997\\
-8.38383838383838	0.00376708433547477\\
-8.18181818181818	0.00392090840149781\\
-7.97979797979798	0.00408104446562761\\
-7.77777777777778	0.0042490555652527\\
-7.57575757575758	0.00442650473776161\\
-7.37373737373737	0.00461495502054287\\
-7.17171717171717	0.00481596945098502\\
-6.96969696969697	0.00503111106647657\\
-6.76767676767677	0.00526194290440607\\
-6.56565656565657	0.00551002800216204\\
-6.36363636363636	0.00577692939713301\\
-6.16161616161616	0.00606421012670751\\
-5.95959595959596	0.00637342880165733\\
-5.75757575757576	0.00670520559000377\\
-5.55555555555556	0.00705806687004655\\
-5.35353535353535	0.00743025571661357\\
-5.15151515151515	0.00782001520453271\\
-4.94949494949495	0.00822558840863185\\
-4.74747474747475	0.00864521840373888\\
-4.54545454545455	0.00907714826468169\\
-4.34343434343434	0.00951962106628816\\
-4.14141414141414	0.00997087988338618\\
-3.93939393939394	0.0104291955902881\\
-3.73737373737374	0.0108949899177151\\
-3.53535353535354	0.0113723304472949\\
-3.33333333333333	0.0118656379170688\\
-3.13131313131313	0.0123793330650784\\
-2.92929292929293	0.012917836629365\\
-2.72727272727273	0.01348556934797\\
-2.52525252525253	0.0140869519589349\\
-2.32323232323232	0.014726405200301\\
-2.12121212121212	0.0154083498101098\\
-1.91919191919192	0.0161371596168446\\
-1.71717171717172	0.0169153848399218\\
-1.51515151515152	0.017743206766079\\
-1.31313131313131	0.0186206483622953\\
-1.11111111111111	0.0195477325955502\\
-0.909090909090908	0.0205244824328228\\
-0.707070707070708	0.0215509208410926\\
-0.505050505050505	0.0226270707873387\\
-0.303030303030303	0.0237529552385405\\
-0.1010101010101	0.0249285971616772\\
0.1010101010101	0.0261540310411191\\
0.303030303030303	0.0274295562612267\\
0.505050505050505	0.0287557371063512\\
0.707070707070708	0.0301331493782344\\
0.909090909090908	0.0315623688786183\\
1.11111111111111	0.0330439714092449\\
1.31313131313131	0.034578532771856\\
1.51515151515152	0.0361666287681937\\
1.71717171717172	0.0378088351999998\\
1.91919191919192	0.0395057278690164\\
2.12121212121212	0.0412582464457279\\
2.32323232323232	0.0430727751551367\\
2.52525252525253	0.0449598894510944\\
2.72727272727273	0.0469302726004136\\
2.92929292929293	0.0489946078699064\\
3.13131313131313	0.0511635785263855\\
3.33333333333333	0.053447867836663\\
3.53535353535353	0.0558581590675515\\
3.73737373737374	0.0584051354858634\\
3.93939393939394	0.0610994803584109\\
4.14141414141414	0.063950877948183\\
4.34343434343434	0.0669586991871509\\
4.54545454545454	0.070116230695369\\
4.74747474747475	0.0734166804541074\\
4.94949494949495	0.0768532564446356\\
5.15151515151515	0.0804191666482234\\
5.35353535353535	0.0841076190461406\\
5.55555555555556	0.0879118216196568\\
5.75757575757576	0.0918249823500419\\
5.95959595959596	0.0958403092185656\\
6.16161616161616	0.0999535515818541\\
6.36363636363636	0.104179241148778\\
6.56565656565656	0.108540327934076\\
6.76767676767677	0.113059801661477\\
6.96969696969697	0.117760652054709\\
7.17171717171717	0.122665868837503\\
7.37373737373737	0.127798441733585\\
7.57575757575757	0.133181360466686\\
7.77777777777778	0.138837614760535\\
7.97979797979798	0.144790194338859\\
8.18181818181818	0.151062088925388\\
8.38383838383838	0.15767628824385\\
8.58585858585858	0.164655782017975\\
8.78787878787879	0.172023559971491\\
8.98989898989899	0.179802611828127\\
9.19191919191919	0.188015927311612\\
9.39393939393939	0.196686496145675\\
9.5959595959596	0.205837308054044\\
9.7979797979798	0.215491352760449\\
10	0.225671619988618\\
};
\addlegendentry{\scriptsize{\sffamily{2 RF chains}}}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.00351138463001157\\
-9.7979797979798	0.00368450966415995\\
-9.5959595959596	0.00386137674605785\\
-9.39393939393939	0.00404288487757691\\
-9.19191919191919	0.00422993306058877\\
-8.98989898989899	0.00442342029696505\\
-8.78787878787879	0.00462424558857741\\
-8.58585858585859	0.00483330793729746\\
-8.38383838383838	0.00505150634499686\\
-8.18181818181818	0.00527973981354723\\
-7.97979797979798	0.00551890734482022\\
-7.77777777777778	0.00576990794068745\\
-7.57575757575758	0.00603364060302056\\
-7.37373737373737	0.0063110043336912\\
-7.17171717171717	0.00660289813457099\\
-6.96969696969697	0.00691022100753158\\
-6.76767676767677	0.00723387195444459\\
-6.56565656565657	0.00757474997718167\\
-6.36363636363636	0.00793375407761445\\
-6.16161616161616	0.00831178325761456\\
-5.95959595959596	0.00870973653617019\\
-5.75757575757576	0.00912851656097586\\
-5.55555555555556	0.00956903407584928\\
-5.35353535353535	0.0100322009200667\\
-5.15151515151515	0.0105189289329042\\
-4.94949494949495	0.0110301299536382\\
-4.74747474747475	0.0115667158215447\\
-4.54545454545455	0.0121295983759001\\
-4.34343434343434	0.0127196894559805\\
-4.14141414141414	0.0133379009010622\\
-3.93939393939394	0.0139851464955825\\
-3.73737373737374	0.0146624905218128\\
-3.53535353535354	0.0153712523662994\\
-3.33333333333333	0.0161127761263391\\
-3.13131313131313	0.0168884058992285\\
-2.92929292929293	0.0176994857822641\\
-2.72727272727273	0.0185473598727426\\
-2.52525252525253	0.0194333722679605\\
-2.32323232323232	0.0203588670652145\\
-2.12121212121212	0.0213251883618013\\
-1.91919191919192	0.022333697041548\\
-1.71717171717172	0.0233864065646651\\
-1.51515151515152	0.0244861781111656\\
-1.31313131313131	0.0256359295156038\\
-1.11111111111111	0.0268385786125342\\
-0.909090909090908	0.0280970432365111\\
-0.707070707070708	0.029414241222089\\
-0.505050505050505	0.0307930904038221\\
-0.303030303030303	0.032236508616265\\
-0.1010101010101	0.0337474136939718\\
0.1010101010101	0.0353287543667814\\
0.303030303030303	0.0369841899560699\\
0.505050505050505	0.0387180903747512\\
0.707070707070708	0.0405348564310234\\
0.909090909090908	0.0424388889330847\\
1.11111111111111	0.0444345886891332\\
1.31313131313131	0.046526356507367\\
1.51515151515152	0.0487185931959842\\
1.71717171717172	0.051015699563183\\
1.91919191919192	0.0534220764171615\\
2.12121212121212	0.0559419882698812\\
2.32323232323232	0.0585776602377621\\
2.52525252525253	0.0613297475064982\\
2.72727272727273	0.0641988648777134\\
2.92929292929293	0.0671856271530316\\
3.13131313131313	0.0702906491340766\\
3.33333333333333	0.0735145456224722\\
3.53535353535353	0.0768579314198423\\
3.73737373737374	0.0803214213278108\\
3.93939393939394	0.0839056301480016\\
4.14141414141414	0.0876122582999491\\
4.34343434343434	0.0914542137047091\\
4.54545454545454	0.0954510161078723\\
4.74747474747475	0.0996222707118326\\
4.94949494949495	0.103987582718984\\
5.15151515151515	0.108566557331721\\
5.35353535353535	0.113378799752438\\
5.55555555555556	0.118443915183528\\
5.75757575757576	0.123781508827385\\
5.95959595959596	0.129411185886404\\
6.16161616161616	0.135351692446711\\
6.36363636363636	0.141615425188272\\
6.56565656565656	0.148211934968417\\
6.76767676767677	0.155150759220783\\
6.96969696969697	0.162441435379009\\
7.17171717171717	0.170093500876734\\
7.37373737373737	0.178116493147595\\
7.57575757575757	0.186519949625231\\
7.77777777777778	0.195313407743281\\
7.97979797979798	0.204506404935383\\
8.18181818181818	0.214108478635175\\
8.38383838383838	0.224129166276294\\
8.58585858585858	0.234578005292381\\
8.78787878787879	0.245464533117073\\
8.98989898989899	0.256798287184008\\
9.19191919191919	0.268588804926824\\
9.39393939393939	0.280845623779161\\
9.5959595959596	0.293578281174656\\
9.7979797979798	0.306796314546947\\
10	0.320509261329674\\
};
\addlegendentry{\scriptsize{\sffamily{4 RF chains}}}

\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.00708466932878574\\
-9.7979797979798	0.00743304253938364\\
-9.5959595959596	0.00779198747674116\\
-9.39393939393939	0.00816316246956167\\
-9.19191919191919	0.00854822584654855\\
-8.98989898989899	0.00894883593640516\\
-8.78787878787879	0.00936665106783488\\
-8.58585858585859	0.00980332956954107\\
-8.38383838383838	0.0102605297702271\\
-8.18181818181818	0.0107399099985964\\
-7.97979797979798	0.0112431285833523\\
-7.77777777777778	0.0117718438531981\\
-7.57575757575758	0.0123277141368373\\
-7.37373737373737	0.0129123977629732\\
-7.17171717171717	0.0135275530603091\\
-6.96969696969697	0.0141748383575485\\
-6.76767676767677	0.0148559119833948\\
-6.56565656565657	0.0155724322665512\\
-6.36363636363636	0.0163260575357212\\
-6.16161616161616	0.0171184461196082\\
-5.95959595959596	0.0179512545735814\\
-5.75757575757576	0.0188257635061979\\
-5.55555555555556	0.0197424147390224\\
-5.35353535353535	0.0207015366002428\\
-5.15151515151515	0.0217034574180466\\
-4.94949494949495	0.0227485055206213\\
-4.74747474747475	0.0238370092361547\\
-4.54545454545455	0.0249692968928344\\
-4.34343434343434	0.0261456968188479\\
-4.14141414141414	0.0273665373423829\\
-3.93939393939394	0.0286321725984254\\
-3.73737373737374	0.029944953403505\\
-3.53535353535354	0.0313106150879605\\
-3.33333333333333	0.0327352208240499\\
-3.13131313131313	0.0342248337840311\\
-2.92929292929293	0.0357855171401621\\
-2.72727272727273	0.037423334064701\\
-2.52525252525253	0.0391443477299058\\
-2.32323232323232	0.0409546213080343\\
-2.12121212121212	0.0428602179713448\\
-1.91919191919192	0.0448672015309683\\
-1.71717171717172	0.0469816606342312\\
-1.51515151515152	0.049209716191556\\
-1.31313131313131	0.0515574912695622\\
-1.11111111111111	0.0540311089348693\\
-0.909090909090908	0.0566366922540966\\
-0.707070707070708	0.0593803642938638\\
-0.505050505050505	0.0622682481207902\\
-0.303030303030303	0.0653064668014954\\
-0.1010101010101	0.0685011434025987\\
0.1010101010101	0.0718581990827808\\
0.303030303030303	0.0753789111181273\\
0.505050505050505	0.0790599129021288\\
0.707070707070708	0.082897635920337\\
0.909090909090908	0.0868885116583036\\
1.11111111111111	0.0910289716015803\\
1.31313131313131	0.095315447235719\\
1.51515151515152	0.0997443700462712\\
1.71717171717172	0.104312171518789\\
1.91919191919192	0.109015283138823\\
2.12121212121212	0.113851221753027\\
2.32323232323232	0.118833744425995\\
2.52525252525253	0.123989109974257\\
2.72727272727273	0.129343898802815\\
2.92929292929293	0.13492469131667\\
3.13131313131313	0.140758067920826\\
3.33333333333333	0.146870609020285\\
3.53535353535353	0.153288895020048\\
3.73737373737374	0.16003950632512\\
3.93939393939394	0.167149023340501\\
4.14141414141414	0.174642532768973\\
4.34343434343434	0.182529700906411\\
4.54545454545454	0.190811096836032\\
4.74747474747475	0.199487172060996\\
4.94949494949495	0.208558378084461\\
5.15151515151515	0.218025166409588\\
5.35353535353535	0.227887988539534\\
5.55555555555556	0.23814729597746\\
5.75757575757576	0.248803540226523\\
5.95959595959596	0.259857172789884\\
6.16161616161616	0.271310760674173\\
6.36363636363636	0.283182505778873\\
6.56565656565656	0.295497617608716\\
6.76767676767677	0.308281338723178\\
6.96969696969697	0.321558911681735\\
7.17171717171717	0.335355579043861\\
7.37373737373737	0.349696583369031\\
7.57575757575757	0.364607167216722\\
7.77777777777778	0.380112573146408\\
7.97979797979798	0.396238043717564\\
8.18181818181818	0.413008821489667\\
8.38383838383838	0.43045014902219\\
8.58585858585858	0.44858726887461\\
8.78787878787879	0.467445423606402\\
8.98989898989899	0.48704985577704\\
9.19191919191919	0.507425807946001\\
9.39393939393939	0.528598522672759\\
9.5959595959596	0.55059324251679\\
9.7979797979798	0.57343521003757\\
10	0.597149667794572\\
};
\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.00652035170633327\\
-9.7979797979798	0.00690649456573349\\
-9.5959595959596	0.0072817325124747\\
-9.39393939393939	0.00764959284219946\\
-9.19191919191919	0.00801360285055038\\
-8.98989898989899	0.00837728983317003\\
-8.78787878787879	0.008744181085701\\
-8.58585858585859	0.00911780390378587\\
-8.38383838383838	0.00950168558306723\\
-8.18181818181818	0.00989935341918766\\
-7.97979797979798	0.0103143347077897\\
-7.77777777777778	0.0107501567445161\\
-7.57575757575758	0.0112103468250092\\
-7.37373737373737	0.0116984322449118\\
-7.17171717171717	0.0122179402998663\\
-6.96969696969697	0.0127723982855155\\
-6.76767676767677	0.0133653334975018\\
-6.56565656565657	0.0140002732314678\\
-6.36363636363636	0.0146807447830562\\
-6.16161616161616	0.0154102754479095\\
-5.95959595959596	0.0161923829478514\\
-5.75757575757576	0.0170285553551145\\
-5.55555555555556	0.0179157523256258\\
-5.35353535353535	0.0188503207909077\\
-5.15151515151515	0.0198286076824824\\
-4.94949494949495	0.0208469599318721\\
-4.74747474747475	0.0219017244705992\\
-4.54545454545455	0.0229892482301859\\
-4.34343434343434	0.0241058781421545\\
-4.14141414141414	0.0252479611380272\\
-3.93939393939394	0.026411903179113\\
-3.73737373737374	0.0275986773831871\\
-3.53535353535354	0.0288169985152464\\
-3.33333333333333	0.0300763312372086\\
-3.13131313131313	0.0313861402109917\\
-2.92929292929293	0.0327558900985134\\
-2.72727272727273	0.0341950455616916\\
-2.52525252525253	0.0357130712624441\\
-2.32323232323232	0.0373194318626887\\
-2.12121212121212	0.0390235920243433\\
-1.91919191919192	0.040834894450896\\
-1.71717171717172	0.042757940711881\\
-1.51515151515152	0.0447911734761333\\
-1.31313131313131	0.046932623802788\\
-1.11111111111111	0.0491803227509798\\
-0.909090909090908	0.0515323013798438\\
-0.707070707070708	0.0539865907485148\\
-0.505050505050505	0.0565412219161278\\
-0.303030303030303	0.0591942259418176\\
-0.1010101010101	0.0619436338847192\\
0.1010101010101	0.0647877717409982\\
0.303030303030303	0.0677317490585254\\
0.505050505050505	0.0707874589368769\\
0.707070707070708	0.0739670894126596\\
0.909090909090908	0.0772828285224802\\
1.11111111111111	0.0807468643029455\\
1.31313131313131	0.0843713847906624\\
1.51515151515152	0.0881685780222377\\
1.71717171717172	0.092150632034278\\
1.91919191919192	0.0963297348633902\\
2.12121212121212	0.100717846061143\\
2.32323232323232	0.105323506365939\\
2.52525252525253	0.110152624707038\\
2.72727272727273	0.115211042314427\\
2.92929292929293	0.120504600418094\\
3.13131313131313	0.126039140248027\\
3.33333333333333	0.131820503034214\\
3.53535353535353	0.137854530006644\\
3.73737373737374	0.144147062395303\\
3.93939393939394	0.150703941430181\\
4.14141414141414	0.157531086422872\\
4.34343434343434	0.164635222769433\\
4.54545454545454	0.172023551412501\\
4.74747474747475	0.17970327944108\\
4.94949494949495	0.187681613944173\\
5.15151515151515	0.195965762010781\\
5.35353535353535	0.204562930729909\\
5.55555555555556	0.21348032719056\\
5.75757575757576	0.222725158481735\\
5.95959595959596	0.232304631692439\\
6.16161616161616	0.242227290842584\\
6.36363636363636	0.25251156070709\\
6.56565656565656	0.263180294644517\\
6.76767676767677	0.274256366902971\\
6.96969696969697	0.285762651730555\\
7.17171717171717	0.297722023375376\\
7.37373737373737	0.310157356085539\\
7.57575757575757	0.323091524109149\\
7.77777777777778	0.33654740169431\\
7.97979797979798	0.350547863089129\\
8.18181818181818	0.36511578254171\\
8.38383838383838	0.380274034300159\\
8.58585858585858	0.39604549261258\\
8.78787878787879	0.412453031727079\\
8.98989898989899	0.429519525891761\\
9.19191919191919	0.447267849354731\\
9.39393939393939	0.465720876364094\\
9.5959595959596	0.484901481167956\\
9.7979797979798	0.504832538014421\\
10	0.525536921151595\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.0088224467608797\\
-9.7979797979798	0.00923863576704729\\
-9.5959595959596	0.00967206488949629\\
-9.39393939393939	0.0101243048206803\\
-9.19191919191919	0.010596926253053\\
-8.98989898989899	0.0110914998790679\\
-8.78787878787879	0.0116095963911788\\
-8.58585858585859	0.0121527864818392\\
-8.38383838383838	0.0127226408435027\\
-8.18181818181818	0.0133207301686231\\
-7.97979797979798	0.0139486251496538\\
-7.77777777777778	0.0146078964790486\\
-7.57575757575758	0.015300114849261\\
-7.37373737373737	0.0160268509527448\\
-7.17171717171717	0.0167896754819534\\
-6.96969696969697	0.0175901591293406\\
-6.76767676767677	0.0184298725873599\\
-6.56565656565657	0.0193103865484651\\
-6.36363636363636	0.0202332717051096\\
-6.16161616161616	0.0212000987497472\\
-5.95959595959596	0.0222124389917441\\
-5.75757575757576	0.0232719945259446\\
-5.55555555555556	0.0243807592468683\\
-5.35353535353535	0.025540766531443\\
-5.15151515151515	0.0267540497565967\\
-4.94949494949495	0.0280226422992574\\
-4.74747474747475	0.029348577536353\\
-4.54545454545455	0.0307338888448115\\
-4.34343434343434	0.0321806096015608\\
-4.14141414141414	0.0336907731835289\\
-3.93939393939394	0.035266429365556\\
-3.73737373737374	0.0369108966350298\\
-3.53535353535354	0.0386296440351686\\
-3.33333333333333	0.0404283489234098\\
-3.13131313131313	0.042312688657191\\
-2.92929292929293	0.0442883405939495\\
-2.72727272727273	0.0463609820911229\\
-2.52525252525253	0.0485362905061485\\
-2.32323232323232	0.0508199431964639\\
-2.12121212121212	0.0532176175195066\\
-1.91919191919192	0.0557349861232337\\
-1.71717171717172	0.0583775385745583\\
-1.51515151515152	0.0611505266116416\\
-1.31313131313131	0.0640591860781488\\
-1.11111111111111	0.0671087528177454\\
-0.909090909090908	0.0703044626740968\\
-0.707070707070708	0.0736515514908681\\
-0.505050505050505	0.0771552551117249\\
-0.303030303030303	0.0808208093803325\\
-0.1010101010101	0.0846534501403562\\
0.1010101010101	0.0886584074339702\\
0.303030303030303	0.0928407778690522\\
0.505050505050505	0.0972055246191837\\
0.707070707070708	0.101757605056455\\
0.909090909090908	0.106501976552955\\
1.11111111111111	0.111443596480776\\
1.31313131313131	0.116587422212006\\
1.51515151515152	0.121938411118737\\
1.71717171717172	0.127501520573057\\
1.91919191919192	0.133281707947059\\
2.12121212121212	0.139284387933154\\
2.32323232323232	0.145521818090827\\
2.52525252525253	0.152011523632181\\
2.72727272727273	0.158771165271636\\
2.92929292929293	0.165818403723613\\
3.13131313131313	0.173170899702533\\
3.33333333333333	0.180846313922818\\
3.53535353535353	0.188862307098888\\
3.73737373737374	0.197236539945164\\
3.93939393939394	0.205986673176068\\
4.14141414141414	0.215130006911775\\
4.34343434343434	0.224680118636244\\
4.54545454545454	0.23464838967781\\
4.74747474747475	0.245046172979842\\
4.94949494949495	0.255884821485705\\
5.15151515151515	0.267175688138766\\
5.35353535353535	0.278930125882391\\
5.55555555555556	0.291159487659949\\
5.75757575757576	0.303875126414804\\
5.95959595959596	0.317088395090323\\
6.16161616161616	0.330811586284403\\
6.36363636363636	0.345063937229187\\
6.56565656565656	0.359867797762445\\
6.76767676767677	0.375245532404051\\
6.96969696969697	0.391219505673874\\
7.17171717171717	0.407812082091789\\
7.37373737373737	0.425045626177666\\
7.57575757575757	0.442942502451378\\
7.77777777777778	0.461525075432798\\
7.97979797979798	0.480815709641796\\
8.18181818181818	0.500836769598246\\
8.38383838383838	0.52161061982202\\
8.58585858585858	0.543159624832988\\
8.78787878787879	0.565506149151024\\
8.98989898989899	0.588672557296\\
9.19191919191919	0.612681213787788\\
9.39393939393939	0.63755448314626\\
9.5959595959596	0.663314729891287\\
9.7979797979798	0.689984318542743\\
10	0.717585613620498\\
};
\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-10	0.00869244170768394\\
-9.7979797979798	0.00921143301223184\\
-9.5959595959596	0.00971456568857396\\
-9.39393939393939	0.0102064998519258\\
-9.19191919191919	0.0106918956175029\\
-8.98989898989899	0.0111754131005207\\
-8.78787878787879	0.0116617124161946\\
-8.58585858585859	0.0121554536797403\\
-8.38383838383838	0.0126612970063732\\
-8.18181818181818	0.0131839025113087\\
-7.97979797979798	0.0137279303097625\\
-7.77777777777778	0.0142980405169498\\
-7.57575757575758	0.0148988932480864\\
-7.37373737373737	0.0155351486183876\\
-7.17171717171717	0.0162114667430689\\
-6.96969696969697	0.0169325077373459\\
-6.76767676767677	0.017702931716434\\
-6.56565656565657	0.0185273987955487\\
-6.36363636363636	0.0194105690899055\\
-6.16161616161616	0.02035710271472\\
-5.95959595959596	0.0213716496500272\\
-5.75757575757576	0.022456711217636\\
-5.55555555555556	0.0236099947990674\\
-5.35353535353535	0.0248285591243021\\
-5.15151515151515	0.0261094629233209\\
-4.94949494949495	0.0274497649261048\\
-4.74747474747475	0.0288465238626344\\
-4.54545454545455	0.0302967984628908\\
-4.34343434343434	0.0317976474568546\\
-4.14141414141414	0.0333461295745068\\
-3.93939393939394	0.0349393483641356\\
-3.73737373737374	0.0365778749830701\\
-3.53535353535354	0.0382681584266549\\
-3.33333333333333	0.0400172170487321\\
-3.13131313131313	0.0418320692031436\\
-2.92929292929293	0.0437197332437315\\
-2.72727272727273	0.0456872275243377\\
-2.52525252525253	0.0477415703988043\\
-2.32323232323232	0.0498897802209732\\
-2.12121212121212	0.0521388753446864\\
-1.91919191919192	0.0544958578911142\\
-1.71717171717172	0.0569670989363169\\
-1.51515151515152	0.0595581498064364\\
-1.31313131313131	0.0622745070423478\\
-1.11111111111111	0.0651216671849265\\
-0.909090909090908	0.0681051267750475\\
-0.707070707070708	0.071230382353586\\
-0.505050505050505	0.0745029304614173\\
-0.303030303030303	0.0779282676394166\\
-0.1010101010101	0.081511890428459\\
0.1010101010101	0.0852593390979412\\
0.303030303030303	0.0891771596732537\\
0.505050505050505	0.0932729039357803\\
0.707070707070708	0.0975541673954268\\
0.909090909090908	0.102028545562099\\
1.11111111111111	0.106703633945702\\
1.31313131313131	0.111587028056141\\
1.51515151515152	0.116686323403322\\
1.71717171717172	0.122009115497151\\
1.91919191919192	0.127562999847533\\
2.12121212121212	0.133355685156431\\
2.32323232323232	0.13939657381436\\
2.52525252525253	0.145696372016641\\
2.72727272727273	0.152265819496979\\
2.92929292929293	0.159115655989081\\
3.13131313131313	0.166256621226652\\
3.33333333333333	0.1736994549434\\
3.53535353535353	0.181454896873031\\
3.73737373737374	0.18953368674925\\
3.93939393939394	0.197946564305765\\
4.14141414141414	0.206703925336157\\
4.34343434343434	0.215812614928533\\
4.54545454545454	0.225277383445286\\
4.74747474747475	0.235102954174809\\
4.94949494949495	0.245294050405491\\
5.15151515151515	0.255855395425725\\
5.35353535353535	0.266791712523899\\
5.55555555555556	0.278107724988407\\
5.75757575757576	0.289808156107637\\
5.95959595959596	0.301897729169983\\
6.16161616161616	0.314383225758667\\
6.36363636363636	0.327286639542176\\
6.56565656565656	0.34063678229063\\
6.76767676767677	0.35446249793501\\
6.96969696969697	0.368792630406295\\
7.17171717171717	0.383656023635464\\
7.37373737373737	0.399081521553496\\
7.57575757575757	0.415097968091371\\
7.77777777777778	0.431734207180068\\
7.97979797979798	0.449019082750565\\
8.18181818181818	0.466981438733844\\
8.38383838383838	0.485650119060882\\
8.58585858585858	0.505053967662659\\
8.78787878787879	0.525221828470155\\
8.98989898989899	0.546182545414348\\
9.19191919191919	0.567964962426217\\
9.39393939393939	0.590597923436744\\
9.5959595959596	0.614110272376905\\
9.7979797979798	0.638530853177682\\
10	0.663888509770052\\
};
\addplot [color=black, line width=.7pt]
  table[row sep=crcr]{%
8.14142135623731	0.145180194846605\\
8.13492295502918	0.143782351333387\\
8.12815192145801	0.142451629134319\\
8.12112193742753	0.141190717176113\\
8.1138472080903	0.140002163323264\\
8.106342433144	0.138888369229704\\
8.09862277712847	0.137851585485896\\
8.09070383878346	0.136893907071171\\
8.082601619529	0.136017269120503\\
8.07433249113206	0.135223443014277\\
8.06591316262497	0.134514032798944\\
8.05736064654222	0.133890471945803\\
8.04869222454405	0.133354020454449\\
8.03992541249627	0.132905762306757\\
8.03107792507675	0.132546603276529\\
8.0221676399802	0.132277269099244\\
8.01321256179363	0.132098304005592\\
8.00423078561529	0.13201006962178\\
7.99524046049078	0.132012744238809\\
7.98625975274014	0.132106322452207\\
7.97730680925007	0.132290615172954\\
7.96839972080533	0.132565250009562\\
7.95955648553359	0.13292967202055\\
7.95079497253748	0.133383144835788\\
7.94213288578731	0.133924752144443\\
7.93358772834755	0.134553399546527\\
7.92517676700921	0.135267816764297\\
7.91691699739962	0.136066560209047\\
7.90882510964026	0.136948015898093\\
7.90091745462175	0.137910402716078\\
7.89321001096443	0.138951776013981\\
7.88571835273113	0.140070031538578\\
7.87845761795737	0.141262909684408\\
7.87144247806269	0.142528000059646\\
7.86468710820481	0.143862746356669\\
7.85820515863655	0.145264451517464\\
7.85200972712342	0.146730283183444\\
7.84611333247762	0.148257279418659\\
7.84052788926182	0.149842354694839\\
7.83526468371403	0.151482306126175\\
7.83033435094202	0.153173819941234\\
7.82574685343343	0.154913478178939\\
7.8215114609251	0.156697765595083\\
7.81763673167213	0.158523076765411\\
7.81413049515464	0.160385723370929\\
7.81099983625707	0.162281941650716\\
7.80825108095215	0.164207900007173\\
7.80588978351827	0.166159706748352\\
7.80392071531625	0.168133417951707\\
7.80234785514803	0.170125045433396\\
7.80117438121693	0.17213056480701\\
7.80040266470562	0.174145923615455\\
7.80003426498475	0.176167049519564\\
7.800069926462	0.178189858526877\\
7.80050957707795	0.180210263243965\\
7.80135232845161	0.182224181135635\\
7.80259647767559	0.184227542774311\\
7.80423951075704	0.186216300062934\\
7.8062781076976	0.188186434414754\\
7.80870814920191	0.190133964873501\\
7.8115247250013	0.192054956157512\\
7.81472214377576	0.193945526611561\\
7.81829394465408	0.195801856050344\\
7.82223291026902	0.197620193477733\\
7.82653108134113	0.199396864666246\\
7.83117977276167	0.201128279581374\\
7.8361695911422	0.202810939635797\\
7.84149045379533	0.204441444758809\\
7.84713160910836	0.206016500266682\\
7.85308165826849	0.207532923520071\\
7.85932857829595	0.208987650355026\\
7.86585974633816	0.210377741274598\\
7.87266196517618	0.211700387388542\\
7.87972148989171	0.212952916089107\\
7.88702405564075	0.214132796451444\\
7.8945549064779	0.215237644347728\\
7.90229882517301	0.216265227264651\\
7.91024016395991	0.217213468814554\\
7.91836287615506	0.218080452931081\\
7.92665054858237	0.218864427740889\\
7.93508643473851	0.219563809103571\\
7.94365348863171	0.220177183812652\\
7.95233439922588	0.220703312451191\\
7.96111162542011	0.221141131896206\\
7.96996743149315	0.221489757466884\\
7.97888392294118	0.221748484712204\\
7.98784308263633	0.221916790834395\\
7.99682680723304	0.221994335745324\\
8.00581694374862	0.221980962753699\\
8.01479532624415	0.221876698881683\\
8.02374381253146	0.221681754810298\\
8.03264432083225	0.221396524453705\\
8.04147886631503	0.221021584163246\\
8.05022959743622	0.220557691562836\\
8.0588788320119	0.220005784018069\\
8.06740909294741	0.219366976742126\\
8.07580314355238	0.218642560542324\\
8.08404402237018	0.217833999211833\\
8.09211507745106	0.216942926571868\\
8.1	0.2159711431703\\
};



\addplot [color=black, line width=.7pt]
  table[row sep=crcr]{%
8.12020815280171	0.348301515190165\\
8.1146845117748	0.346996861244494\\
8.10892913323931	0.345754853858697\\
8.1029536468134	0.344578002697705\\
8.09677012687676	0.343468685768379\\
8.0903910681724	0.342429144614391\\
8.0838293605592	0.341461479786837\\
8.07709826296594	0.340567646599759\\
8.07021137659965	0.339749451179136\\
8.06318261746225	0.339008546813325\\
8.05602618823123	0.338346430612348\\
8.04875654956088	0.337764440482749\\
8.04138839086244	0.337263752424152\\
8.03393660062183	0.336845378152973\\
8.02641623631523	0.336510163058094\\
8.01884249398317	0.336258784492627\\
8.01123067752459	0.336091750405219\\
8.003596167773	0.336009398313662\\
7.99595439141716	0.336011894622889\\
7.98832078982912	0.336099234288727\\
7.98071078786256	0.336271240828091\\
7.97313976268453	0.336527566675591\\
7.96562301270355	0.336867693885847\\
7.95817572665686	0.337290935180068\\
7.95081295291921	0.337796435334813\\
7.94354956909542	0.338383172910092\\
7.93640025195783	0.339049962313344\\
7.92937944778968	0.33979545619511\\
7.92250134319422	0.340618148171554\\
7.91577983642849	0.341516375868339\\
7.90922850931977	0.342488324279715\\
7.90286059982146	0.343532029436006\\
7.89668897526376	0.344645382372114\\
7.89072610635329	0.345826133389003\\
7.88498404197409	0.347071896599558\\
7.87947438484107	0.348380154749633\\
7.87420826805491	0.349748264304547\\
7.86919633260597	0.351173460790748\\
7.86444870587255	0.35265286438185\\
7.85997498115693	0.354183485717764\\
7.85578419830071	0.355762231945152\\
7.85188482541841	0.35738591296701\\
7.84828474178633	0.359051247888745\\
7.84499122192131	0.360754871647717\\
7.84201092088144	0.362493341812867\\
7.83934986081851	0.364263145540668\\
7.83701341880932	0.366060706673362\\
7.83500631599053	0.367882392965128\\
7.83333260801881	0.369724523421593\\
7.83199567687582	0.371583375737837\\
7.83099822403439	0.373455193819876\\
7.83034226499978	0.375336195374424\\
7.83002912523703	0.377222579551593\\
7.8300594374927	0.379110534625085\\
7.83043314051626	0.380996245694368\\
7.83114947918387	0.38287590239326\\
7.83220700602425	0.384745706589357\\
7.83360358414349	0.386601880058738\\
7.83533639154296	0.388440672120437\\
7.83740192682162	0.390258367215268\\
7.83979601625111	0.392051292413677\\
7.8425138222094	0.393815824837457\\
7.84554985295596	0.395548398980321\\
7.84889797372866	0.397245513912551\\
7.85255141913996	0.398903740355163\\
7.85650280684742	0.400519727609283\\
7.86074415247087	0.402090210326744\\
7.86526688572603	0.403612015108222\\
7.8700618677421	0.40508206691557\\
7.87511940952822	0.4064973952854\\
7.88042929155156	0.407855140331358\\
7.88598078438743	0.409152558522958\\
7.89176267039976	0.410387028229306\\
7.89776326640796	0.4115560550165\\
7.90397044729464	0.412657276688014\\
7.91037167050621	0.41368846805788\\
7.91695400139706	0.414647545447008\\
7.92370413936592	0.415532570893583\\
7.9306084447318	0.416341756069009\\
7.93765296629502	0.417073465891497\\
7.94482346952773	0.41772622183\\
7.95210546533696	0.418298704891809\\
7.959484239342	0.418789758287778\\
7.96694488160709	0.419198389769793\\
7.97447231676918	0.419523773635758\\
7.98205133450001	0.419765252398057\\
7.98966662024088	0.419922338112102\\
7.99730278614808	0.419994713362303\\
8.00494440218633	0.419982231903452\\
8.01257602730752	0.419884918956238\\
8.02018224065174	0.419702971156278\\
8.02774767270741	0.419436756156791\\
8.03525703636777	0.419086811885696\\
8.04269515782078	0.418653845458647\\
8.05004700721012	0.418138731750197\\
8.0572977290053	0.417542511625985\\
8.06443267201952	0.416866389839502\\
8.07143741901465	0.416111732597711\\
8.0782978158334	0.41528006480041\\
8.085	0.414373066958946\\
};



\addplot [color=black, line width=.7pt]
  table[row sep=crcr]{%
8.59899494936612	0.495251262658471\\
8.59444606852043	0.494164051037078\\
8.58970634502061	0.493129044882248\\
8.58478535619927	0.492148335581421\\
8.57969304566321	0.491223904806983\\
8.5744397032008	0.490357620511992\\
8.56903594398993	0.489551233155697\\
8.56349268714842	0.488806372166466\\
8.5578211336703	0.48812454264928\\
8.55203274379245	0.487507122344437\\
8.54613921383748	0.486955358843624\\
8.54015245257955	0.486470367068958\\
8.53408455718084	0.486053127020127\\
8.52794778874739	0.485704481794144\\
8.52175454755372	0.485425135881745\\
8.51551734798614	0.485215653743856\\
8.50924879325554	0.485076458671016\\
8.5029615499307	0.485007831928051\\
8.49666832234355	0.485009912185741\\
8.4903818269181	0.485082695240606\\
8.48411476647505	0.485226034023409\\
8.47787980456373	0.485439638896326\\
8.47168953987351	0.485723078238206\\
8.46555648077623	0.486075779316724\\
8.45949302005112	0.486497029445678\\
8.45351140984329	0.486985977425076\\
8.44762373690644	0.48754163526112\\
8.44184189817974	0.488162880162592\\
8.43617757674818	0.488848456809628\\
8.43064221823522	0.489596979890283\\
8.4252470076751	0.490406936899763\\
8.42000284691179	0.491276691196672\\
8.41492033257016	0.492204485310095\\
8.41000973464388	0.493188444490836\\
8.40528097574337	0.494226580499631\\
8.40074361104558	0.495316795624694\\
8.3964068089864	0.496456886920456\\
8.39227933273433	0.497644550658957\\
8.38836952248327	0.498877386984875\\
8.38468527859982	0.500152904764803\\
8.38123404565941	0.50146852662096\\
8.3780227974034	0.502821594139175\\
8.37505802264757	0.504209373240621\\
8.37234571217049	0.505629059706431\\
8.36989134660825	0.507077784844056\\
8.36769988537995	0.50855262128389\\
8.3657757566665	0.510050588894468\\
8.36412284846279	0.511568660804273\\
8.36274450072137	0.513103769517994\\
8.36164349860362	0.514652813114864\\
8.36082206685185	0.516212661516563\\
8.36028186529394	0.51778016281202\\
8.36002398548932	0.519352149626328\\
8.3600489485234	0.520925445520905\\
8.36035670395457	0.522496871411973\\
8.36094662991613	0.524063251994383\\
8.36181753437291	0.525621422157798\\
8.36296765752993	0.527168233382282\\
8.36439467538832	0.528700560100364\\
8.36609570444133	0.530215306012723\\
8.36806730750091	0.531709410344731\\
8.37030550064303	0.533179854031214\\
8.37280576125785	0.534623665816934\\
8.37556303718831	0.536037928260459\\
8.37857175693879	0.537419783629303\\
8.38182584093317	0.538766439674402\\
8.38531871379954	0.540075175272287\\
8.38904331765673	0.541343345923518\\
8.39299212637585	0.542568389096308\\
8.39715716078794	0.5437478294045\\
8.40153000480716	0.544879283609465\\
8.40610182243671	0.545960465435799\\
8.41086337562333	0.546989190191089\\
8.4158050429242	0.547963379180416\\
8.42091683894852	0.548881063906678\\
8.42618843453453	0.549740390048233\\
8.43160917762111	0.55053962120584\\
8.43716811477194	0.551277142411319\\
8.44285401330854	0.551951463390841\\
8.44865538400766	0.552561221576247\\
8.45456050431696	0.553105184858333\\
8.4605574420422	0.553582254076507\\
8.46663407945812	0.553991465239815\\
8.47277813779407	0.554331991474827\\
8.47897720204521	0.554603144696465\\
8.48521874605883	0.554804376998381\\
8.49149015784543	0.554935281760085\\
8.49777876506313	0.554995594468586\\
8.50407186062404	0.554985193252877\\
8.5103567283709	0.554904099130198\\
8.51662066877202	0.554752475963565\\
8.52285102458258	0.55453063013066\\
8.52903520642052	0.554239009904747\\
8.53516071820535	0.553878204548872\\
8.54121518240833	0.553448943125164\\
8.54718636506319	0.552952093021654\\
8.55306220048667	0.552388658199585\\
8.55883081565912	0.551759777164759\\
8.56448055421574	0.551066720667008\\
8.57	0.550310889132455\\
};


\end{axis}
\end{tikzpicture}%

==> figures/fig21.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-30,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Sum Spectral Efficiency (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

%\node[right, align=left, rotate=0]
%at (axis cs:-3,11.9) {$\Bigg\}$};

\node[right, align=left, rotate=0]
at (axis cs:-12.0,1.4) {$\Big\}$};

\draw [-,black,line width=.5pt] (-10.3,1.4) to (-7.2,.8);

\node[right, align=left, rotate=45]
at (axis cs:-1,.6) {\scriptsize{\textsf{Angle Search}} \cite{unconst}};


\node[right, align=left, rotate=45]
at (axis cs:-1,2.3) {\scriptsize{\textsf{Proposed}}};

\draw [-,black,line width=.5pt] (-1.5,11.9) to (4.82,11.1);




\node [draw=none,fill=none] at (rel axis cs: 0.25,0.35) {\shortstack[l]{
\ref{p4} \scriptsize{\textsf{Beam Steering}} \cite{unconst} \\
\ref{p5} \scriptsize{\textsf{SVD Approach}} \cite{unconst}}};

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0803764794083419\\
-28	0.116855359146854\\
-26	0.174324741199914\\
-24	0.230639003941203\\
-22	0.30488571149646\\
-20	0.396045031135297\\
-18	0.502793604321244\\
-16	0.625092613491949\\
-14	0.769977476015561\\
-12	0.935212037515625\\
-10	1.11280159216962\\
-8	1.31596666233185\\
-6	1.53256958170774\\
-4	1.75475050647098\\
-2	1.99938825828047\\
0	2.25929119046123\\
2	2.52689775356596\\
4	2.80656301185449\\
6	3.09709686226314\\
8	3.38381352553049\\
10	3.6499459815923\\
};
%\addlegendentry{Proposed}

\addplot [color=black, dash pattern={on 13pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0046876481991519\\
-28	0.00774158575103014\\
-26	0.0138104617339865\\
-24	0.0222875205344128\\
-22	0.0346674689893138\\
-20	0.0539285672106126\\
-18	0.0818653007473587\\
-16	0.124537071211144\\
-14	0.183935066156674\\
-12	0.267703677792166\\
-10	0.38213419109283\\
-8	0.530316829372867\\
-6	0.714410236661411\\
-4	0.924379072757469\\
-2	1.17685610376282\\
0	1.45470966194027\\
2	1.76661621725749\\
4	2.10611106945867\\
6	2.47776871573872\\
8	2.85648422188796\\
10	3.25219532880948\\
};
%\addlegendentry{Beam Steering}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.00184889673659651\\
-28	0.00323352873029627\\
-26	0.00598675544908671\\
-24	0.0093681660286158\\
-22	0.0147637383452792\\
-20	0.0223603863099917\\
-18	0.0348992059334634\\
-16	0.0545645878771974\\
-14	0.0835161953773514\\
-12	0.127693387892608\\
-10	0.189522882904444\\
-8	0.271671874004016\\
-6	0.38510671881575\\
-4	0.524809766756966\\
-2	0.697241024575706\\
0	0.908764492049844\\
2	1.16875024418126\\
4	1.45674245238484\\
6	1.77428127708611\\
8	2.11626217682318\\
10	2.44972335034747\\
};
%\addlegendentry{Angle Search}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.00688878398214706\\
-28	0.0114052072741971\\
-26	0.0202595026417321\\
-24	0.0316466682313386\\
-22	0.0489234914471151\\
-20	0.075211180223269\\
-18	0.113765492518648\\
-16	0.16759089697016\\
-14	0.243884691731737\\
-12	0.342751043707466\\
-10	0.468743340463777\\
-8	0.619976057796956\\
-6	0.797596276296859\\
-4	0.996969290896541\\
-2	1.23097163926575\\
0	1.48373392448681\\
2	1.76225115522788\\
4	2.08042956217154\\
6	2.40991752282425\\
8	2.74877393490321\\
10	3.08959846200004\\
};
%\addlegendentry{SVD approach}

\addplot [color=black]
  table[row sep=crcr]{%
-6.875	0.540096189432334\\
-6.88380119557527	0.537187268584315\\
-6.89279010539319	0.534492901073698\\
-6.901952208251	0.532017439536976\\
-6.91127270315994	0.529764882977323\\
-6.92073653325559	0.52773887030437\\
-6.93032841012163	0.525942674455704\\
-6.9400328384876	0.524379197109574\\
-6.94983414126086	0.523050963997353\\
-6.95971648485228	0.521960120823328\\
-6.96966390475473	0.521108429798403\\
-6.97966033133304	0.520497266793324\\
-6.98968961578383	0.520127619116018\\
-6.99973555622325	0.520000083916637\\
-7.00978192386039	0.520114867222889\\
-7.0198124892142	0.520471783607209\\
-7.02981104833157	0.521070256486308\\
-7.03976144896412	0.521909319052621\\
-7.04964761666144	0.522987615836141\\
-7.0594535807387	0.524303404894126\\
-7.06916350007663	0.525854560625131\\
-7.07876168871217	0.527638577202831\\
-7.08823264117847	0.52965257262407\\
-7.0975610575533	0.531893293364625\\
-7.10673186817546	0.534357119635126\\
-7.11573025798917	0.537040071228682\\
-7.12454169047713	0.539937813950727\\
-7.1331519311437	0.543045666620736\\
-7.14154707051009	0.546358608634469\\
-7.14971354658453	0.549871288074544\\
-7.15763816677113	0.553578030356237\\
-7.16530812918191	0.557472847394526\\
-7.17271104331774	0.561549447277596\\
-7.17983495008466	0.56580124443115\\
-7.18666834111329	0.570221370257131\\
-7.1932001773501	0.574802684229644\\
-7.19941990689054	0.579537785430177\\
-7.20531748202521	0.584419024503471\\
-7.2108833754715	0.58943851601473\\
-7.21610859576448	0.594588151188203\\
-7.22098470178229	0.59985961100657\\
-7.22550381638235	0.605244379649964\\
-7.22965863912661	0.610733758252912\\
-7.23344245807506	0.616318878956986\\
-7.23684916062858	0.621990719236454\\
-7.23987324340362	0.627740116473786\\
-7.24250982112266	0.633557782761472\\
-7.24475463450615	0.639434319906247\\
-7.24660405715324	0.645360234611474\\
-7.24805510140005	0.651325953813156\\
-7.2491054231461	0.657321840144822\\
-7.24975332564114	0.663338207506281\\
-7.24999776222615	0.669365336711107\\
-7.2498383380242	0.675393491187572\\
-7.24927531057832	0.681412932707664\\
-7.24830958943549	0.687413937118785\\
-7.24694273467726	0.693386810052701\\
-7.24517695439957	0.699321902586392\\
-7.2430151011456	0.70520962682947\\
-7.24046066729762	0.711040471413011\\
-7.23751777943524	0.716805016854773\\
-7.23419119166903	0.722493950775966\\
-7.23048627796053	0.728098082945004\\
-7.22640902344076	0.73360836012394\\
-7.22196601474155	0.739015880693583\\
-7.21716442935512	0.744311909033688\\
-7.21201202403911	0.749487889634981\\
-7.20651712228587	0.754535460920221\\
-7.20068860087627	0.759446468751973\\
-7.19453587553954	0.764212979605273\\
-7.18806888574264	0.768827293383899\\
-7.18129807863345	0.773281955859552\\
-7.17423439216382	0.777569770713845\\
-7.1668892374198	0.781683811163649\\
-7.1592744801875	0.785617431151021\\
-7.15140242178442	0.789364276079625\\
-7.1432857791872	0.792918293080315\\
-7.13493766448788	0.796273740789289\\
-7.12637156371186	0.799425198623016\\
-7.11760131503181	0.802367575534964\\
-7.10864108641268	0.805096118239964\\
-7.09950535272397	0.807606418892945\\
-7.09020887235616	0.809894422209618\\
-7.0807666633792	0.811956432017619\\
-7.07119397928141	0.813789117227515\\
-7.06150628432815	0.815389517214041\\
-7.05171922857994	0.816755046598864\\
-7.04184862261043	0.817883499427149\\
-7.03191041196515	0.818773052731189\\
-7.02192065140208	0.819422269475333\\
-7.01189547895594	0.819830100877451\\
-7.00185108986781	0.819995888103203\\
-6.99180371042247	0.819919363330352\\
-6.98176957173549	0.819600650181426\\
-6.97176488353255	0.819040263524005\\
-6.96180580796331	0.81823910863898\\
-6.95190843349218	0.817198479758103\\
-6.94208874890805	0.815920057973219\\
-6.93236261749508	0.814405908520524\\
-6.92274575140626	0.812658477444273\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/fig3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Rate (bit/s/Hz)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Outage Probability}},
axis background/.style={fill=white},
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,0.7)}, anchor=south east, legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=0]
at (axis cs:2.35,.56) {\scriptsize\sffamily{Uplink}};

\node[right, align=left, rotate=0]
at (axis cs:2.5,.71) {$\underbrace{~~~~~~~~~~~~~~~~~~}$};

\draw [-,black,line width=.7pt] (3.32,.687) to (2.475,.6);

\draw [-,black,line width=.7pt] (.55,.665) to (.95,.6);

\node[right, align=left, rotate=80]
at (axis cs:2.15,.1) {\scriptsize\sffamily{Refined}};

\node[right, align=left, rotate=75]
at (axis cs:1.75,.12) {\scriptsize\sffamily{Regular}};

\node[right, align=left, rotate=0]
at (axis cs:1.55,.8) {\scriptsize\sffamily{Downlink}};

\node[right, align=left, rotate=0]
at (axis cs:.2,.9) {\scriptsize\sffamily{Half-Duplex}};

\node[right, align=left, rotate=0]
at (axis cs:0.05,.685) {$\underbrace{~~~~~~~~~~~}$};

\addplot [color=black, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0404040404040404	6.743872111562e-13\\
0.0808080808080808	3.24388785113109e-13\\
0.121212121212121	-3.55496541045008e-13\\
0.161616161616162	-6.70770030233886e-13\\
0.202020202020202	7.29802422886043e-14\\
0.242424242424242	1.76654435011596e-12\\
0.282828282828283	1.53287446253449e-12\\
0.323232323232323	-3.57240022249563e-12\\
0.363636363636364	-7.75255918355845e-12\\
0.404040404040404	1.96420158443487e-12\\
0.444444444444444	2.49389432433668e-11\\
0.484848484848485	1.9456599150271e-11\\
0.525252525252525	-5.42971411067616e-11\\
0.565656565656566	-1.0723111141114e-10\\
0.606060606060606	4.21560299348433e-11\\
0.646464646464647	3.58620729145058e-10\\
0.686868686868687	2.44444123957748e-10\\
0.727272727272727	-8.20632121903692e-10\\
0.767676767676768	-1.47755080888814e-09\\
0.808080808080808	8.02313560215194e-10\\
0.848484848484849	5.13740318048085e-09\\
0.888888888888889	2.99610109028304e-09\\
0.929292929292929	-1.23130652973515e-08\\
0.96969696969697	-2.02542513507127e-08\\
1.01010101010101	1.42791395686936e-08\\
1.05050505050505	7.33135452543831e-08\\
1.09090909090909	3.54810901507445e-08\\
1.13131313131313	-1.83548267095743e-07\\
1.17171717171717	-2.76079118053981e-07\\
1.21212121212121	2.43387604630822e-07\\
1.25252525252525	1.04224923020415e-06\\
1.29292929292929	3.99134812910675e-07\\
1.33333333333333	-2.71996087630702e-06\\
1.37373737373737	-3.73967298076151e-06\\
1.41414141414141	4.02423741876947e-06\\
1.45454545454545	1.47606579870705e-05\\
1.4949494949495	4.12047946479935e-06\\
1.53535353535354	-4.00880896075007e-05\\
1.57575757575758	-5.03019193397626e-05\\
1.61616161616162	6.64477197570149e-05\\
1.65656565656566	0.00026857411053235\\
1.6969696969697	0.000339646526810306\\
1.73737373737374	0.000311084426137154\\
1.77777777777778	0.0015153449875746\\
1.81818181818182	0.00566626706694099\\
1.85858585858586	0.0137284208777781\\
1.8989898989899	0.0258124791487886\\
1.93939393939394	0.0422349512713696\\
1.97979797979798	0.0644001274207945\\
2.02020202020202	0.0940526165962555\\
2.06060606060606	0.134022844410804\\
2.1010101010101	0.188227011876853\\
2.14141414141414	0.258081259012337\\
2.18181818181818	0.335548362003213\\
2.22222222222222	0.410851022952012\\
2.26262626262626	0.482528893598807\\
2.3030303030303	0.55641987787075\\
2.34343434343434	0.635782404656801\\
2.38383838383838	0.714833153045828\\
2.42424242424242	0.786272085344273\\
2.46464646464646	0.847092955766686\\
2.50505050505051	0.897594392180377\\
2.54545454545455	0.937800549058547\\
2.58585858585859	0.966742371978082\\
2.62626262626263	0.983572143193289\\
2.66666666666667	0.991043272383145\\
2.70707070707071	0.994332752449637\\
2.74747474747475	0.997096583494512\\
2.78787878787879	0.99924057006934\\
2.82828282828283	1.00019847103755\\
};
\addlegendentry{\scriptsize{\sffamily{SIR = 0 dB}}}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0404040404040404	1.37429888192267e-12\\
0.0808080808080808	6.61055158393184e-13\\
0.121212121212121	-7.24448048248016e-13\\
0.161616161616162	-1.36692761566048e-12\\
0.202020202020202	1.48722668105941e-13\\
0.242424242424242	3.59994953206322e-12\\
0.282828282828283	3.12376573152577e-12\\
0.323232323232323	-7.28000998586392e-12\\
0.363636363636364	-1.5798540129101e-11\\
0.404040404040404	4.00274500569429e-12\\
0.444444444444444	5.08217849459687e-11\\
0.484848484848485	3.96495989483433e-11\\
0.525252525252525	-1.10649340735106e-10\\
0.565656565656566	-2.18520746066642e-10\\
0.606060606060606	8.5907597070869e-11\\
0.646464646464647	7.308146698888e-10\\
0.686868686868687	4.98140060621479e-10\\
0.727272727272727	-1.67232383554328e-09\\
0.767676767676768	-3.01102451388064e-09\\
0.808080808080808	1.63499338438634e-09\\
0.848484848484849	1.04692487196136e-08\\
0.888888888888889	6.1055997361575e-09\\
0.929292929292929	-2.50921600992099e-08\\
0.96969696969697	-4.12750931882931e-08\\
1.01010101010101	2.90987213568737e-08\\
1.05050505050505	1.49401889012912e-07\\
1.09090909090909	7.23050818831018e-08\\
1.13131313131313	-3.74043537711895e-07\\
1.17171717171717	-5.62607381912384e-07\\
1.21212121212121	4.95987034428656e-07\\
1.25252525252525	2.12394589941679e-06\\
1.29292929292929	8.13376229627976e-07\\
1.33333333333333	-5.5428678500197e-06\\
1.37373737373737	-7.6208865043655e-06\\
1.41414141414141	8.20078568175175e-06\\
1.45454545454545	3.00799828829724e-05\\
1.4949494949495	8.39691237879581e-06\\
1.53535353535354	-8.16934482365853e-05\\
1.57575757575758	-0.000102507684552145\\
1.61616161616162	0.000137467809829733\\
1.65656565656566	0.000635525717754423\\
1.6969696969697	0.00113655346583905\\
1.73737373737374	0.00166123046436528\\
1.77777777777778	0.00369732959014833\\
1.81818181818182	0.00918391508884692\\
1.85858585858586	0.0198405686390902\\
1.8989898989899	0.0371366089471778\\
1.93939393939394	0.0620910087567692\\
1.97979797979798	0.0938397048309327\\
2.02020202020202	0.131182859939672\\
2.06060606060606	0.17686794172253\\
2.1010101010101	0.237589674619261\\
2.14141414141414	0.316394215417638\\
2.18181818181818	0.402150330199803\\
2.22222222222222	0.481098812386955\\
2.26262626262626	0.551616222039629\\
2.3030303030303	0.622728453554209\\
2.34343434343434	0.69973003608749\\
2.38383838383838	0.774826079754526\\
2.42424242424242	0.838122235905472\\
2.46464646464646	0.887380132321614\\
2.50505050505051	0.926253247535349\\
2.54545454545455	0.95728874077463\\
2.58585858585859	0.979558434212723\\
2.62626262626263	0.991819061039413\\
2.66666666666667	0.996287877323503\\
2.70707070707071	0.997511525523419\\
2.74747474747475	0.998703771996692\\
2.78787878787879	0.999782794040238\\
2.82828282828283	1.00024099384981\\
};
\addlegendentry{\scriptsize{\sffamily{SIR = -30 dB}}}


\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0404040404040404	4.79957771643025e-08\\
0.0808080808080808	2.30865763575125e-08\\
0.121212121212121	-2.53004987111545e-08\\
0.161616161616162	-4.77383443324837e-08\\
0.202020202020202	5.19396481477666e-09\\
0.242424242424242	1.25724016672353e-07\\
0.282828282828283	1.09093855736856e-07\\
0.323232323232323	-2.54245813360912e-07\\
0.363636363636364	-5.51745491124024e-07\\
0.404040404040404	1.3979117633426e-07\\
0.444444444444444	1.77489125360146e-06\\
0.484848484848485	1.38471575638357e-06\\
0.525252525252525	-3.86429849514927e-06\\
0.565656565656566	-7.63158085329929e-06\\
0.606060606060606	3.00022210595534e-06\\
0.646464646464647	2.55228455074591e-05\\
0.686868686868687	1.73969575764713e-05\\
0.727272727272727	-5.84039492522874e-05\\
0.767676767676768	-0.000105156500893231\\
0.808080808080808	5.78917356102849e-05\\
0.848484848484849	0.000536592093853357\\
0.888888888888889	0.0012667288547056\\
0.929292929292929	0.00244111159329309\\
0.96969696969697	0.00690437100976692\\
1.01010101010101	0.0189479501545854\\
1.05050505050505	0.0410434140978574\\
1.09090909090909	0.0720981729660145\\
1.13131313131313	0.110995671372566\\
1.17171717171717	0.159709041441302\\
1.21212121212121	0.221648397451806\\
1.25252525252525	0.296534390542\\
1.29292929292929	0.377817784144517\\
1.33333333333333	0.458755172366968\\
1.37373737373737	0.535422989887322\\
1.41414141414141	0.605129434340822\\
1.45454545454545	0.668063607204204\\
1.4949494949495	0.728680166054287\\
1.53535353535354	0.790245041004293\\
1.57575757575758	0.847066650200684\\
1.61616161616162	0.890383404709912\\
1.65656565656566	0.918124593671119\\
1.6969696969697	0.936917002843133\\
1.73737373737374	0.952899462761588\\
1.77777777777778	0.966850838787391\\
1.81818181818182	0.977894786519641\\
1.85858585858586	0.985767273147404\\
1.8989898989899	0.990902602018119\\
1.93939393939394	0.993842436678302\\
1.97979797979798	0.995427543769083\\
2.02020202020202	0.996557293408297\\
2.06060606060606	0.997625245643704\\
2.1010101010101	0.99851914983449\\
}; 
\label{p4}
%\addlegendentry{\scriptsize{\sffamily{Refined}}}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.0404040404040404	-2.84712836715113e-07\\
0.0808080808080808	-1.36950478419928e-07\\
0.121212121212121	1.50083552844676e-07\\
0.161616161616162	2.83185735037817e-07\\
0.202020202020202	-3.0810803441129e-08\\
0.242424242424242	-7.45799808751235e-07\\
0.282828282828283	-6.47149040397899e-07\\
0.323232323232323	1.50819615853132e-06\\
0.363636363636364	3.27297594088197e-06\\
0.404040404040404	-8.29246752805405e-07\\
0.444444444444444	-1.05287246822532e-05\\
0.484848484848485	-8.2141882960759e-06\\
0.525252525252525	3.25851407439298e-05\\
0.565656565656566	0.000215089625414297\\
0.606060606060606	0.000698439312179044\\
0.646464646464647	0.00191433164782085\\
0.686868686868687	0.00499200915417355\\
0.727272727272727	0.0113240653415896\\
0.767676767676768	0.0240267855947031\\
0.808080808080808	0.0472922614113031\\
0.848484848484849	0.0828394999512448\\
0.888888888888889	0.126831676491348\\
0.929292929292929	0.175351519983583\\
0.96969696969697	0.230838616808611\\
1.01010101010101	0.299190816322915\\
1.05050505050505	0.380734931301248\\
1.09090909090909	0.464906841989137\\
1.13131313131313	0.541099741222091\\
1.17171717171717	0.608392710297879\\
1.21212121212121	0.670494060498992\\
1.25252525252525	0.729172551069661\\
1.29292929292929	0.782859133746642\\
1.33333333333333	0.829809556151608\\
1.37373737373737	0.869290436897565\\
1.41414141414141	0.901003920749285\\
1.45454545454545	0.925362331247856\\
1.4949494949495	0.943828850104124\\
1.53535353535354	0.957890817875773\\
1.57575757575758	0.968680053832709\\
1.61616161616162	0.977188787641801\\
1.65656565656566	0.983985094452005\\
1.6969696969697	0.989086288262761\\
1.73737373737374	0.992551806329924\\
1.77777777777778	0.99483676589624\\
1.81818181818182	0.99651000594837\\
1.85858585858586	0.997845731984591\\
1.8989898989899	0.998782387058526\\
1.93939393939394	0.999285739753161\\
1.97979797979798	0.999518131009596\\
2.02020202020202	0.999688945155113\\
2.06060606060606	0.999871308126347\\
2.1010101010101	1.0000020870392\\
};
\label{p5}
%\addlegendentry{\scriptsize{\sffamily{Regular}}}



\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0404040404040404	-2.27236191994277e-08\\
0.0808080808080808	-1.09303484756741e-08\\
0.121212121212121	1.19785308674091e-08\\
0.161616161616162	2.26017375259701e-08\\
0.202020202020202	-2.45908464367974e-09\\
0.242424242424242	-5.95240841565099e-08\\
0.282828282828283	-5.16505280511516e-08\\
0.323232323232323	1.20372778340156e-07\\
0.363636363636364	2.61224115454653e-07\\
0.404040404040404	-6.61841863209244e-08\\
0.444444444444444	-8.40322948187031e-07\\
0.484848484848485	-6.55594208627814e-07\\
0.525252525252525	1.82955361210411e-06\\
0.565656565656566	3.613174896749e-06\\
0.606060606060606	-1.4204563125637e-06\\
0.646464646464647	-1.20838010438278e-05\\
0.686868686868687	-8.23659627060604e-06\\
0.727272727272727	2.76513722865345e-05\\
0.767676767676768	4.97863858827002e-05\\
0.808080808080808	-2.53631618966923e-05\\
0.848484848484849	0.000187822037340331\\
0.888888888888889	0.00212309695407383\\
0.929292929292929	0.00839025390727421\\
0.96969696969697	0.0313926678152801\\
1.01010101010101	0.0888602496218106\\
1.05050505050505	0.189773360389334\\
1.09090909090909	0.326009816569043\\
1.13131313131313	0.486274261685184\\
1.17171717171717	0.649588748625084\\
1.21212121212121	0.790449011254932\\
1.25252525252525	0.893129987333281\\
1.29292929292929	0.958533159109652\\
1.33333333333333	0.990254593199929\\
1.37373737373737	0.999288961598815\\
1.41414141414141	0.999618371197195\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0404040404040404	7.601612925851e-07\\
0.0808080808080808	3.65647204028276e-07\\
0.121212121212121	-4.00711498794591e-07\\
0.161616161616162	-7.56084049007622e-07\\
0.202020202020202	8.22624664192065e-08\\
0.242424242424242	1.99122790939466e-06\\
0.282828282828283	1.72783797428955e-06\\
0.323232323232323	-4.02676730198936e-06\\
0.363636363636364	-8.73859306986667e-06\\
0.404040404040404	2.21402480744238e-06\\
0.444444444444444	2.8110882024412e-05\\
0.484848484848485	2.19312485686424e-05\\
0.525252525252525	-6.12030956171728e-05\\
0.565656565656566	-0.000120869641219737\\
0.606060606060606	4.75623009810144e-05\\
0.646464646464647	0.000424296140643921\\
0.686868686868687	0.000406639681172244\\
0.727272727272727	-0.000480228465106764\\
0.767676767676768	-0.000226663584688648\\
0.808080808080808	0.00474677971776201\\
0.848484848484849	0.0185196734075669\\
0.888888888888889	0.0462325881138492\\
0.929292929292929	0.0931077881497759\\
0.96969696969697	0.163781690597941\\
1.01010101010101	0.262520108232902\\
1.05050505050505	0.387823444675458\\
1.09090909090909	0.527001378549277\\
1.13131313131313	0.666068151979746\\
1.17171717171717	0.790960321744595\\
1.21212121212121	0.88767589568819\\
1.25252525252525	0.949855581986914\\
1.29292929292929	0.984095398452391\\
1.33333333333333	0.998292252476657\\
1.37373737373737	1.00065679351974\\
};
\addplot [color=black, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0404040404040404	1.84109285174653e-12\\
0.0808080808080808	8.85588966662888e-13\\
0.121212121212121	-9.70513867569455e-13\\
0.161616161616162	-1.83121786326903e-12\\
0.202020202020202	1.99237767522194e-13\\
0.242424242424242	4.82270737269129e-12\\
0.282828282828283	4.1847831170443e-12\\
0.323232323232323	-9.75273612015613e-12\\
0.363636363636364	-2.11646678043031e-11\\
0.404040404040404	5.36231624305618e-12\\
0.444444444444444	6.80838980572549e-11\\
0.484848484848485	5.31169705212051e-11\\
0.525252525252525	-1.4823246453702e-10\\
0.565656565656566	-2.92743440916407e-10\\
0.606060606060606	1.15086947212402e-10\\
0.646464646464647	9.79042974117386e-10\\
0.686868686868687	6.67338172825781e-10\\
0.727272727272727	-2.24034487688488e-09\\
0.767676767676768	-4.03374824927722e-09\\
0.808080808080808	2.19033477523846e-09\\
0.848484848484849	1.40252307808554e-08\\
0.888888888888889	8.17942601695109e-09\\
0.929292929292929	-3.36149561068581e-08\\
0.96969696969697	-5.52945796752923e-08\\
1.01010101010101	3.89823848289493e-08\\
1.05050505050505	2.00147692410462e-07\\
1.09090909090909	9.68642055603568e-08\\
1.13131313131313	-5.01091060017397e-07\\
1.17171717171717	-7.53702446246335e-07\\
1.21212121212121	6.64453850364801e-07\\
1.25252525252525	2.84536476333438e-06\\
1.29292929292929	1.08964736990368e-06\\
1.33333333333333	-7.42555677740931e-06\\
1.37373737373737	-1.0209394660592e-05\\
1.41414141414141	1.3814256486116e-05\\
1.45454545454545	0.000202580938362415\\
1.4949494949495	0.000867257307859595\\
1.53535353535354	0.00226426400304657\\
1.57575757575758	0.00424846082130992\\
1.61616161616162	0.00655659148497197\\
1.65656565656566	0.00998383188548482\\
1.6969696969697	0.01670055916873\\
1.73737373737374	0.0286115987372617\\
1.77777777777778	0.0458298528054016\\
1.81818181818182	0.0679387904836034\\
1.85858585858586	0.09543146455315\\
1.8989898989899	0.129837552654398\\
1.93939393939394	0.172125202392087\\
1.97979797979798	0.220598294577412\\
2.02020202020202	0.272947445394774\\
2.06060606060606	0.329269965643023\\
2.1010101010101	0.392069849037373\\
2.14141414141414	0.462431627553326\\
2.18181818181818	0.5357836283577\\
2.22222222222222	0.606426055600822\\
2.26262626262626	0.672036296105812\\
2.3030303030303	0.733255509546178\\
2.34343434343434	0.790391206508436\\
2.38383838383838	0.842362076011358\\
2.42424242424242	0.887813847896268\\
2.46464646464646	0.925453413674656\\
2.50505050505051	0.954035952975182\\
2.54545454545455	0.973192019759503\\
2.58585858585859	0.984967269935854\\
2.62626262626263	0.991775196952766\\
2.66666666666667	0.995464168866526\\
2.70707070707071	0.997500032720971\\
2.74747474747475	0.998933853855818\\
2.78787878787879	0.999840797658788\\
2.82828282828283	1.0001749299121\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0404040404040404	-1.28426962925931e-11\\
0.0808080808080808	-6.17749948251312e-12\\
0.121212121212121	6.7699001911395e-12\\
0.161616161616162	1.27738124892644e-11\\
0.202020202020202	-1.38979961595879e-12\\
0.242424242424242	-3.36411963344317e-11\\
0.282828282828283	-2.91913026394011e-11\\
0.323232323232323	6.8031021843439e-11\\
0.363636363636364	1.47635900322157e-10\\
0.404040404040404	-3.7405282883522e-11\\
0.444444444444444	-4.74924892753627e-10\\
0.484848484848485	-3.70521845076596e-10\\
0.525252525252525	1.034007883386e-09\\
0.565656565656566	2.04205621664956e-09\\
0.606060606060606	-8.02798570907742e-10\\
0.646464646464647	-6.82939568314487e-09\\
0.686868686868687	-4.65507292037187e-09\\
0.727272727272727	1.5627711995734e-08\\
0.767676767676768	2.8137746359236e-08\\
0.808080808080808	-1.52788623728605e-08\\
0.848484848484849	-9.78341636496953e-08\\
0.888888888888889	-5.70562663821037e-08\\
0.929292929292929	2.34483921742291e-07\\
0.96969696969697	3.85711938820854e-07\\
1.01010101010101	-2.71924867148475e-07\\
1.05050505050505	-1.39614687268623e-06\\
1.09090909090909	-6.75684321111161e-07\\
1.13131313131313	3.49540235987127e-06\\
1.17171717171717	5.25751409166774e-06\\
1.21212121212121	-4.63495308918511e-06\\
1.25252525252525	-1.9848078527101e-05\\
1.29292929292929	-7.60092584381095e-06\\
1.33333333333333	5.17975888099331e-05\\
1.37373737373737	7.12164814679623e-05\\
1.41414141414141	-7.3807591535978e-05\\
1.45454545454545	-0.000118810668608101\\
1.4949494949495	0.000777539930907912\\
1.53535353535354	0.00330503532260313\\
1.57575757575758	0.00699590799446163\\
1.61616161616162	0.0110037889488714\\
1.65656565656566	0.016051699594106\\
1.6969696969697	0.0249021057133759\\
1.73737373737374	0.0400266870915191\\
1.77777777777778	0.0617561648947363\\
1.81818181818182	0.0897623659720975\\
1.85858585858586	0.124028108530425\\
1.8989898989899	0.164890823338204\\
1.93939393939394	0.212398480089038\\
1.97979797979798	0.26526781700715\\
2.02020202020202	0.321944617911561\\
2.06060606060606	0.382893016126201\\
2.1010101010101	0.450595472555348\\
2.14141414141414	0.525752518833211\\
2.18181818181818	0.602125964021382\\
2.22222222222222	0.672149819062071\\
2.26262626262626	0.733432686212653\\
2.3030303030303	0.788124319517951\\
2.34343434343434	0.837850953178834\\
2.38383838383838	0.882071517586899\\
2.42424242424242	0.919813684459163\\
2.46464646464646	0.950121319175834\\
2.50505050505051	0.972051935397128\\
2.54545454545455	0.985520582805748\\
2.58585858585859	0.992810590198675\\
2.62626262626263	0.996531355180308\\
2.66666666666667	0.998310082943464\\
2.70707070707071	0.999110668391742\\
2.74747474747475	0.999628409131322\\
2.78787878787879	0.999945284723539\\
2.82828282828283	1.00006004446098\\
};
\addplot [color=black, line width=.7pt, forget plot]
  table[row sep=crcr]{%
2.165	0.612990381056767\\
2.15598349573437	0.612575735967015\\
2.14727186370057	0.612125921957504\\
2.1388894665831	0.611642196964376\\
2.13085974633816	0.611125913758199\\
2.12320515863655	0.610578516160845\\
2.11594711006485	0.610001535007744\\
2.10910589826038	0.609396583866797\\
2.10270065514749	0.608765354525917\\
2.09674929343376	0.608109612261834\\
2.0912684565159	0.607431190903369\\
2.08627347193532	0.606731987703007\\
2.08177830851359	0.606013958031099\\
2.07779553728767	0.605279109907533\\
2.07433629635415	0.604529498386164\\
2.07141025972073	0.603767219807716\\
2.06902561025225	0.60299440593722\\
2.06718901678671	0.602213218002383\\
2.06590561548538	0.601425840649563\\
2.06517899546923	0.600634475834257\\
2.06501118878162	0.599841336663179\\
2.06540266470562	0.599048641205152\\
2.06635232845161	0.598258606288122\\
2.06785752421891	0.59747344129965\\
2.06991404262292	0.596695342008202\\
2.07251613246699	0.595926484422532\\
2.07565651682599	0.595169018706321\\
2.07932641339679	0.594425063165095\\
2.08351555905852	0.593696698322237\\
2.08821223857417	0.592985961100657\\
2.093403317353	0.592294839126399\\
2.09907427818239	0.591625265170103\\
2.10520926182619	0.590979111741878\\
2.1117911113762	0.590358185854702\\
2.11880142023267	0.589764223970976\\
2.12622058357958	0.589198887146396\\
2.13402785321094	0.588663756384686\\
2.14220139555456	0.588160328216219\\
2.15071835273113	0.587690010512859\\
2.1595549064779	0.587254118550757\\
2.1686863447581	0.586853871332083\\
2.17808713086986	0.586490388176004\\
2.18773097486137	0.586164685588431\\
2.19759090705259	0.585877674419291\\
2.20763935345778	0.585630157315268\\
2.21784821289811	0.585422826475147\\
2.22818893558856	0.585256261714035\\
2.23863260297933	0.585130928841863\\
2.24915000862864	0.585047178360721\\
2.25971173988055	0.58500524448465\\
2.27028826011945	0.58500524448465\\
2.28084999137136	0.585047178360721\\
2.29136739702067	0.585130928841863\\
2.30181106441144	0.585256261714035\\
2.31215178710189	0.585422826475147\\
2.32236064654222	0.585630157315268\\
2.33240909294741	0.585877674419291\\
2.34226902513863	0.586164685588431\\
2.35191286913014	0.586490388176004\\
2.3613136552419	0.586853871332083\\
2.3704450935221	0.587254118550757\\
2.37928164726887	0.587690010512859\\
2.38779860444544	0.588160328216219\\
2.39597214678906	0.588663756384686\\
2.40377941642042	0.589198887146396\\
2.41119857976733	0.589764223970976\\
2.4182088886238	0.590358185854702\\
2.42479073817381	0.590979111741878\\
2.43092572181761	0.591625265170103\\
2.436596682647	0.592294839126399\\
2.44178776142583	0.592985961100657\\
2.44648444094148	0.593696698322237\\
2.45067358660321	0.594425063165095\\
2.45434348317401	0.595169018706321\\
2.45748386753301	0.595926484422532\\
2.46008595737708	0.596695342008202\\
2.46214247578109	0.59747344129965\\
2.46364767154839	0.598258606288122\\
2.46459733529438	0.599048641205152\\
2.46498881121838	0.599841336663179\\
2.46482100453077	0.600634475834257\\
2.46409438451462	0.601425840649563\\
2.46281098321329	0.602213218002383\\
2.46097438974775	0.60299440593722\\
2.45858974027927	0.603767219807716\\
2.45566370364585	0.604529498386164\\
2.45220446271233	0.605279109907533\\
2.44822169148641	0.606013958031099\\
2.44372652806468	0.606731987703007\\
2.4387315434841	0.607431190903369\\
2.43325070656624	0.608109612261834\\
2.42729934485251	0.608765354525917\\
2.42089410173962	0.609396583866797\\
2.41405288993515	0.610001535007744\\
2.40679484136345	0.610578516160845\\
2.39914025366184	0.611125913758199\\
2.3911105334169	0.611642196964376\\
2.38272813629943	0.612125921957504\\
2.37401650426563	0.612575735967015\\
2.365	0.612990381056767\\
};
\addplot [color=black, line width=.7pt, forget plot]
  table[row sep=crcr]{%
1.30979184719829	0.809192388155425\\
1.30420826805491	0.808744584858116\\
1.29890964764328	0.808276972263548\\
1.29390798904286	0.807790609664648\\
1.28921462261907	0.807286598829132\\
1.2848401803564	0.80676608150365\\
1.28079457177357	0.806230236827361\\
1.2770869614752	0.805680278660802\\
1.27372574839112	0.805117452836105\\
1.27071854675004	0.804543034334788\\
1.2680721688309	0.803958324399509\\
1.26579260953086	0.803364647586333\\
1.2638850327849	0.802763348764189\\
1.26235375986791	0.802155790068307\\
1.26120225960554	0.801543347814545\\
1.26043314051626	0.80092740938159\\
1.26004814490217	0.800309370068099\\
1.26004814490217	0.799690629931901\\
1.26043314051626	0.79907259061841\\
1.26120225960554	0.798456652185455\\
1.26235375986791	0.797844209931693\\
1.2638850327849	0.797236651235811\\
1.26579260953086	0.796635352413667\\
1.2680721688309	0.796041675600491\\
1.27071854675004	0.795456965665212\\
1.27372574839112	0.794882547163895\\
1.2770869614752	0.794319721339198\\
1.28079457177357	0.793769763172639\\
1.2848401803564	0.79323391849635\\
1.28921462261907	0.792713401170868\\
1.29390798904286	0.792209390335353\\
1.29890964764328	0.791723027736452\\
1.30420826805491	0.791255415141884\\
1.30979184719829	0.790807611844575\\
1.31564773647079	0.790380632263023\\
1.32176267039975	0.78997544364331\\
1.32812279669307	0.789592963867983\\
1.33471370761905	0.789234059376752\\
1.34152047264458	0.788899543203725\\
1.34852767225759	0.788590173135626\\
1.35571943289721	0.788306649995162\\
1.36307946291247	0.788049616053438\\
1.37059108946815	0.787819653575003\\
1.37823729631412	0.787617283498834\\
1.38600076233257	0.787442964258242\\
1.39386390077599	0.787297090742375\\
1.40180889910676	0.787179993401664\\
1.40981775934826	0.787091937499247\\
1.41787233885613	0.787033122510067\\
1.42595439141716	0.787003681668989\\
1.43404560858284	0.787003681668989\\
1.44212766114387	0.787033122510067\\
1.45018224065174	0.787091937499247\\
1.45819110089324	0.787179993401664\\
1.46613609922401	0.787297090742375\\
1.47399923766743	0.787442964258242\\
1.48176270368588	0.787617283498834\\
1.48940891053185	0.787819653575003\\
1.49692053708753	0.788049616053438\\
1.50428056710279	0.788306649995162\\
1.51147232774241	0.788590173135626\\
1.51847952735542	0.788899543203725\\
1.52528629238095	0.789234059376752\\
1.53187720330693	0.789592963867983\\
1.53823732960024	0.78997544364331\\
1.54435226352921	0.790380632263023\\
1.55020815280171	0.790807611844575\\
1.55579173194509	0.791255415141884\\
1.56109035235672	0.791723027736452\\
1.56609201095714	0.792209390335353\\
1.57078537738093	0.792713401170868\\
1.5751598196436	0.79323391849635\\
1.57920542822643	0.793769763172639\\
1.5829130385248	0.794319721339198\\
1.58627425160888	0.794882547163895\\
1.58928145324996	0.795456965665212\\
1.5919278311691	0.796041675600491\\
1.59420739046914	0.796635352413667\\
1.5961149672151	0.797236651235811\\
1.59764624013209	0.797844209931693\\
1.59879774039446	0.798456652185455\\
1.59956685948374	0.79907259061841\\
1.59995185509783	0.799690629931901\\
1.59995185509783	0.800309370068099\\
1.59956685948374	0.80092740938159\\
1.59879774039446	0.801543347814545\\
1.59764624013209	0.802155790068307\\
1.5961149672151	0.802763348764189\\
1.59420739046914	0.803364647586333\\
1.5919278311691	0.803958324399509\\
1.58928145324996	0.804543034334788\\
1.58627425160888	0.805117452836105\\
1.5829130385248	0.805680278660802\\
1.57920542822643	0.806230236827361\\
1.5751598196436	0.80676608150365\\
1.57078537738093	0.807286598829132\\
1.56609201095714	0.807790609664648\\
1.56109035235672	0.808276972263548\\
1.55579173194509	0.808744584858116\\
1.55020815280171	0.809192388155425\\
};
\addplot [color=black, line width=.7pt, forget plot]
  table[row sep=crcr]{%
1.2	0.908660254037844\\
1.19549174786719	0.90838382397801\\
1.19113593185028	0.908083947971669\\
1.18694473329155	0.907761464642918\\
1.18292987316908	0.9074172758388\\
1.17910257931828	0.90705234410723\\
1.17547355503242	0.906667690005163\\
1.17205294913019	0.906264389244531\\
1.16885032757375	0.905843569683945\\
1.16587464671688	0.905406408174556\\
1.16313422825795	0.904954127268913\\
1.16063673596766	0.904487991802005\\
1.15838915425679	0.904009305354066\\
1.15639776864384	0.903519406605022\\
1.15466814817707	0.903019665590776\\
1.15320512986036	0.902511479871811\\
1.15201280512613	0.901996270624814\\
1.15109450839335	0.901475478668255\\
1.15045280774269	0.900950560433042\\
1.15008949773461	0.900422983889505\\
1.15000559439081	0.89989422444212\\
1.15020133235281	0.899365760803434\\
1.15067616422581	0.898839070858748\\
1.15142876210945	0.8983156275331\\
1.15245702131146	0.897796894672135\\
1.15375806623349	0.897284322948355\\
1.15532825841299	0.896779345804214\\
1.15716320669839	0.896283375443397\\
1.15925777952926	0.895797798881491\\
1.16160611928709	0.895323974067105\\
1.1642016586765	0.894863226084266\\
1.1670371390912	0.894416843446735\\
1.1701046309131	0.893986074494586\\
1.1733955556881	0.893572123903135\\
1.17690071011633	0.893176149313984\\
1.18061029178979	0.892799258097597\\
1.18451392660547	0.892442504256457\\
1.18860069777728	0.892106885477479\\
1.19285917636556	0.891793340341906\\
1.19727745323895	0.891502745700505\\
1.20184317237905	0.891235914221388\\
1.20654356543493	0.890993592117336\\
1.21136548743069	0.890776457058954\\
1.2162954535263	0.890585116279528\\
1.22131967672889	0.890420104876845\\
1.22642410644906	0.890281884316765\\
1.23159446779428	0.89017084114269\\
1.23681630148966	0.890087285894575\\
1.24207500431432	0.890031452240481\\
1.24735586994027	0.8900034963231\\
1.25264413005973	0.8900034963231\\
1.25792499568568	0.890031452240481\\
1.26318369851034	0.890087285894575\\
1.26840553220572	0.89017084114269\\
1.27357589355094	0.890281884316765\\
1.27868032327111	0.890420104876845\\
1.2837045464737	0.890585116279527\\
1.28863451256931	0.890776457058954\\
1.29345643456507	0.890993592117336\\
1.29815682762095	0.891235914221388\\
1.30272254676105	0.891502745700505\\
1.30714082363444	0.891793340341906\\
1.31139930222272	0.892106885477479\\
1.31548607339453	0.892442504256457\\
1.31938970821021	0.892799258097597\\
1.32309928988367	0.893176149313984\\
1.3266044443119	0.893572123903135\\
1.3298953690869	0.893986074494586\\
1.3329628609088	0.894416843446735\\
1.3357983413235	0.894863226084266\\
1.33839388071291	0.895323974067105\\
1.34074222047074	0.895797798881491\\
1.34283679330161	0.896283375443397\\
1.34467174158701	0.896779345804214\\
1.34624193376651	0.897284322948355\\
1.34754297868854	0.897796894672135\\
1.34857123789055	0.8983156275331\\
1.34932383577419	0.898839070858748\\
1.34979866764719	0.899365760803434\\
1.34999440560919	0.89989422444212\\
1.34991050226539	0.900422983889505\\
1.34954719225731	0.900950560433042\\
1.34890549160665	0.901475478668255\\
1.34798719487387	0.901996270624814\\
1.34679487013964	0.902511479871811\\
1.34533185182293	0.903019665590776\\
1.34360223135616	0.903519406605022\\
1.34161084574321	0.904009305354066\\
1.33936326403234	0.904487991802005\\
1.33686577174205	0.904954127268913\\
1.33412535328312	0.905406408174556\\
1.33114967242625	0.905843569683945\\
1.32794705086981	0.906264389244531\\
1.32452644496758	0.906667690005163\\
1.32089742068172	0.90705234410723\\
1.31707012683092	0.9074172758388\\
1.31305526670845	0.907761464642918\\
1.30886406814972	0.908083947971669\\
1.30450825213281	0.90838382397801\\
1.3	0.908660254037844\\
};
\addplot [color=black, line width=.7pt, forget plot]
  table[row sep=crcr]{%
2.11110912703474	0.305656854249492\\
2.10930267495894	0.30538128298961\\
2.107588415414	0.305093521392953\\
2.10597023174916	0.304794221332091\\
2.10445178967087	0.304484060817927\\
2.10303652893884	0.304163742463785\\
2.1017276555738	0.30383399189376\\
2.10052813459492	0.303495556098955\\
2.09944068330301	0.303149201745296\\
2.09846776512501	0.302795713436793\\
2.09761158403353	0.302435891938159\\
2.0968740795541	0.30207055236082\\
2.09625692237159	0.301700522316424\\
2.0957615105455	0.301326640042035\\
2.09538896634297	0.300949752501258\\
2.09514013369644	0.300570713465594\\
2.09501557629188	0.300190381580369\\
2.09501557629188	0.299809618419631\\
2.09514013369644	0.299429286534406\\
2.09538896634297	0.299050247498742\\
2.0957615105455	0.298673359957965\\
2.09625692237159	0.298299477683576\\
2.0968740795541	0.29792944763918\\
2.09761158403353	0.297564108061841\\
2.09846776512501	0.297204286563207\\
2.09944068330301	0.296850798254704\\
2.10052813459492	0.296504443901045\\
2.1017276555738	0.29616600810624\\
2.10303652893884	0.295836257536215\\
2.10445178967087	0.295515939182073\\
2.10597023174916	0.295205778667909\\
2.107588415414	0.294906478607047\\
2.10930267495894	0.29461871701039\\
2.11110912703474	0.294343145750508\\
2.11300367944643	0.294080389084937\\
2.11498204042345	0.293831042242037\\
2.11703972834188	0.293595670072605\\
2.11917208187675	0.293374805770309\\
2.12137427056148	0.293168949663831\\
2.1236413057304	0.292978568083462\\
2.12596805181969	0.292804092304715\\
2.12834923800109	0.292645917571347\\
2.13077947012205	0.292504402200002\\
2.13325324292515	0.292379866768513\\
2.13576495251936	0.292272593389687\\
2.13830890907459	0.292182825072231\\
2.14087934971101	0.292110765170254\\
2.14347045155385	0.292056576922614\\
2.14607634492404	0.292020383083118\\
2.14869112663496	0.292002265642455\\
2.15130887336504	0.292002265642455\\
2.15392365507596	0.292020383083118\\
2.15652954844615	0.292056576922614\\
2.15912065028899	0.292110765170254\\
2.16169109092541	0.292182825072231\\
2.16423504748064	0.292272593389687\\
2.16674675707484	0.292379866768513\\
2.16922052987795	0.292504402200002\\
2.17165076199891	0.292645917571347\\
2.17403194818031	0.292804092304715\\
2.1763586942696	0.292978568083462\\
2.17862572943852	0.293168949663831\\
2.18082791812325	0.293374805770309\\
2.18296027165812	0.293595670072605\\
2.18501795957655	0.293831042242037\\
2.18699632055357	0.294080389084937\\
2.18889087296526	0.294343145750508\\
2.19069732504106	0.29461871701039\\
2.192411584586	0.294906478607047\\
2.19402976825084	0.295205778667909\\
2.19554821032913	0.295515939182073\\
2.19696347106116	0.295836257536215\\
2.1982723444262	0.29616600810624\\
2.19947186540508	0.296504443901045\\
2.20055931669699	0.296850798254704\\
2.20153223487499	0.297204286563207\\
2.20238841596647	0.297564108061841\\
2.2031259204459	0.29792944763918\\
2.20374307762841	0.298299477683576\\
2.2042384894545	0.298673359957965\\
2.20461103365703	0.299050247498742\\
2.20485986630356	0.299429286534406\\
2.20498442370812	0.299809618419631\\
2.20498442370812	0.300190381580369\\
2.20485986630356	0.300570713465594\\
2.20461103365703	0.300949752501258\\
2.2042384894545	0.301326640042035\\
2.20374307762841	0.301700522316424\\
2.2031259204459	0.30207055236082\\
2.20238841596647	0.302435891938159\\
2.20153223487499	0.302795713436793\\
2.20055931669699	0.303149201745296\\
2.19947186540508	0.303495556098955\\
2.1982723444262	0.30383399189376\\
2.19696347106116	0.304163742463785\\
2.19554821032913	0.304484060817927\\
2.19402976825084	0.304794221332091\\
2.192411584586	0.305093521392953\\
2.19069732504106	0.30538128298961\\
2.18889087296526	0.305656854249492\\
};
\addplot [color=black, line width=.7pt, forget plot]
  table[row sep=crcr]{%
1.98210912703474	0.305656854249492\\
1.98030267495894	0.30538128298961\\
1.978588415414	0.305093521392953\\
1.97697023174916	0.304794221332091\\
1.97545178967087	0.304484060817927\\
1.97403652893884	0.304163742463785\\
1.9727276555738	0.30383399189376\\
1.97152813459492	0.303495556098955\\
1.97044068330301	0.303149201745296\\
1.96946776512501	0.302795713436793\\
1.96861158403353	0.302435891938159\\
1.9678740795541	0.30207055236082\\
1.96725692237159	0.301700522316424\\
1.9667615105455	0.301326640042035\\
1.96638896634297	0.300949752501258\\
1.96614013369644	0.300570713465594\\
1.96601557629188	0.300190381580369\\
1.96601557629188	0.299809618419631\\
1.96614013369644	0.299429286534406\\
1.96638896634297	0.299050247498742\\
1.9667615105455	0.298673359957965\\
1.96725692237159	0.298299477683576\\
1.9678740795541	0.29792944763918\\
1.96861158403353	0.297564108061841\\
1.96946776512501	0.297204286563207\\
1.97044068330301	0.296850798254704\\
1.97152813459492	0.296504443901045\\
1.9727276555738	0.29616600810624\\
1.97403652893884	0.295836257536215\\
1.97545178967087	0.295515939182073\\
1.97697023174916	0.295205778667909\\
1.978588415414	0.294906478607047\\
1.98030267495894	0.29461871701039\\
1.98210912703474	0.294343145750508\\
1.98400367944643	0.294080389084937\\
1.98598204042345	0.293831042242037\\
1.98803972834188	0.293595670072605\\
1.99017208187675	0.293374805770309\\
1.99237427056148	0.293168949663831\\
1.9946413057304	0.292978568083462\\
1.99696805181969	0.292804092304715\\
1.99934923800109	0.292645917571347\\
2.00177947012205	0.292504402200002\\
2.00425324292515	0.292379866768513\\
2.00676495251936	0.292272593389687\\
2.00930890907459	0.292182825072231\\
2.01187934971101	0.292110765170254\\
2.01447045155385	0.292056576922614\\
2.01707634492404	0.292020383083118\\
2.01969112663496	0.292002265642455\\
2.02230887336504	0.292002265642455\\
2.02492365507596	0.292020383083118\\
2.02752954844615	0.292056576922614\\
2.03012065028899	0.292110765170254\\
2.03269109092541	0.292182825072231\\
2.03523504748064	0.292272593389687\\
2.03774675707484	0.292379866768513\\
2.04022052987795	0.292504402200002\\
2.04265076199891	0.292645917571347\\
2.04503194818031	0.292804092304715\\
2.0473586942696	0.292978568083462\\
2.04962572943852	0.293168949663831\\
2.05182791812325	0.293374805770309\\
2.05396027165812	0.293595670072605\\
2.05601795957655	0.293831042242037\\
2.05799632055357	0.294080389084937\\
2.05989087296526	0.294343145750508\\
2.06169732504106	0.29461871701039\\
2.063411584586	0.294906478607047\\
2.06502976825084	0.295205778667909\\
2.06654821032913	0.295515939182073\\
2.06796347106116	0.295836257536215\\
2.0692723444262	0.29616600810624\\
2.07047186540508	0.296504443901045\\
2.07155931669699	0.296850798254704\\
2.07253223487499	0.297204286563207\\
2.07338841596647	0.297564108061841\\
2.0741259204459	0.29792944763918\\
2.07474307762841	0.298299477683576\\
2.0752384894545	0.298673359957965\\
2.07561103365703	0.299050247498742\\
2.07585986630356	0.299429286534406\\
2.07598442370812	0.299809618419631\\
2.07598442370812	0.300190381580369\\
2.07585986630356	0.300570713465594\\
2.07561103365703	0.300949752501258\\
2.0752384894545	0.301326640042035\\
2.07474307762841	0.301700522316424\\
2.0741259204459	0.30207055236082\\
2.07338841596647	0.302435891938159\\
2.07253223487499	0.302795713436793\\
2.07155931669699	0.303149201745296\\
2.07047186540508	0.303495556098955\\
2.0692723444262	0.30383399189376\\
2.06796347106116	0.304163742463785\\
2.06654821032913	0.304484060817927\\
2.06502976825084	0.304794221332091\\
2.063411584586	0.305093521392953\\
2.06169732504106	0.30538128298961\\
2.05989087296526	0.305656854249492\\
};
\addplot [color=black, line width=.7pt, forget plot]
table[row sep=crcr]{%
1.09252688339194	0.612445155203289\\
1.08013193281843	0.612004944648807\\
1.06819894126429	0.611533901537193\\
1.05675855648798	0.611033235658585\\
1.04584016107538	0.610504232883912\\
1.03547179697589	0.609948251862358\\
1.02568009348167	0.609366720531921\\
1.01649019883507	0.608761132452003\\
1.00792571563986	0.608133042967476\\
1.00000864024212	0.607484065214048\\
0.992759306236628	0.606815865975221\\
0.986196332243565	0.606130161401448\\
0.980336574089971	0.605428712602511\\
0.975195081518544	0.604713321124423\\
0.970785059535061	0.603985824322478\\
0.967117834493682	0.603248090642335\\
0.96420282500723	0.602502014821247\\
0.962047517757164	0.601749513021767\\
0.960657448265378	0.600992517910424\\
0.960036186677196	0.600232973694019\\
0.960185328592097	0.599472831126272\\
0.961104490965697	0.598714042497665\\
0.962791313093536	0.597958556621324\\
0.96524146267412	0.597208313827851\\
0.968448646935666	0.596465240981921\\
0.972404628797967	0.595731246533482\\
0.977099248027856	0.595008215616236\\
0.982520447333954	0.594298005206015\\
0.98865430333367	0.593602439351467\\
0.995485062312924	0.592923304489311\\
1.00299518068675	0.592262344856198\\
1.01116537005685	0.591621258008947\\
1.01997464675043	0.591001690464673\\
1.02940038571299	0.590405233472006\\
1.03941837861674	0.589833418924248\\
1.05000289603539	0.589287715424981\\
1.06112675352556	0.588769524516219\\
1.0727613814452	0.588280177078803\\
1.08487689832956	0.587820929914262\\
1.09744218763649	0.587392962516952\\
1.11042497766362	0.586997374044729\\
1.12379192443254	0.586635180495962\\
1.13750869732683	0.586307312100118\\
1.15154006726412	0.58601461092864\\
1.16584999717568	0.585757828732231\\
1.18040173456125	0.585537625010122\\
1.1951579058812	0.585354565316259\\
1.21008061254388	0.585209119806786\\
1.22513152824132	0.585101662032527\\
1.24027199738353	0.585032467979593\\
1.25546313437849	0.585001715360554\\
1.27066592350286	0.585009483158024\\
1.28584131910685	0.5850557514218\\
1.30095034589607	0.585140401320107\\
1.31595419903257	0.585263215444794\\
1.33081434379816	0.585423878369707\\
1.34549261456392	0.585621977460806\\
1.35995131281186	0.585857003935942\\
1.37415330395678	0.586128354171571\\
1.38806211271986	0.586435331253056\\
1.40164201680888	0.586777146764568\\
1.41485813866455	0.587152922813987\\
1.42767653503731	0.587561694287617\\
1.44006428416451	0.588002411328904\\
1.45198957032405	0.588473942034808\\
1.4634217655474	0.58897507536289\\
1.47433150828208	0.589504524241664\\
1.48469077880156	0.590060928876204\\
1.4944729711689	0.59064286024054\\
1.50365296156939	0.591248823747852\\
1.51220717283656	0.591877263089053\\
1.52011363500592	0.592526564229886\\
1.5273520417409	0.593195059556291\\
1.53390380248605	0.593881032157364\\
1.53975209021354	0.594582720234944\\
1.54488188464044	0.595298321628474\\
1.54928001080555	0.596025998443527\\
1.55293517290701	0.596763881772114\\
1.55583798331349	0.597510076492638\\
1.5579809866747	0.598262666137173\\
1.55935867906909	0.599019717813575\\
1.55996752213969	0.599779287169767\\
1.55980595218178	0.60053942338746\\
1.55887438415894	0.601298174192484\\
1.55717521063734	0.602053590868852\\
1.55471279564081	0.602803733263694\\
1.55149346344267	0.603546674770188\\
1.54752548232294	0.60428050727571\\
1.54281904333272	0.605003346062478\\
1.53738623412035	0.605713334648113\\
1.53124100788639	0.606408649553685\\
1.52439914754733	0.607087504986991\\
1.5168782252	0.607748157429044\\
1.50869755699077	0.60838891011199\\
1.49987815350547	0.609008117376956\\
1.49044266580746	0.609604188900624\\
1.48041532726241	0.610175593779702\\
1.46982189129921	0.610720864462768\\
1.45868956526695	0.611238600519418\\
1.44704694055762	0.61172747223702\\
};
\end{axis}

\node [draw=none,fill=none] at (rel axis cs: 0.135,0.74) {\shortstack[l]{
\ref{p4} \scriptsize{\sffamily{Refined}} \\
\ref{p5} \scriptsize{\sffamily{Regular}}}};
\end{tikzpicture}%

==> figures/fig4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-80,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SIR (dB)}},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Rate (bit/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
legend style={at={(1.04,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]

\node[right, align=left, rotate=0]
at (axis cs:-68.5,.52) {\scriptsize\sffamily{Downlink}};

\node[right, align=left, rotate=0]
at (axis cs:-68.5,.33) {\scriptsize\sffamily{Half-Duplex}};

\node[right, align=left, rotate=0]
at (axis cs:-35,.25) {\scriptsize\sffamily{Uplink}};

\draw [-,black,line width=.7pt] (-38,.2) to (-29,.23);

%\draw [-,black,line width=.7pt] (-33,.375) to (-4,.48);
\draw [latex-,black,line width=.7pt] (-31.7,.377) to (-19,.53);
\draw [latex-,black,line width=.7pt] (-31,.74) to (-19,.53);



\node[right, align=left, rotate=0]
at (axis cs:-17,.55) {\scriptsize\sffamily{Duplex Switching}};
\node[right, align=left, rotate=0]
at (axis cs:-17,.51) {$\scriptsize{\textsf{Hybrid}} \rightarrow \scriptsize{\textsf{Full}}$};

%%%(-21,.55) and (-21.2,.5)


\node[right, align=left, rotate=0]
at (axis cs:-21,.53) {$\Big\{$};

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-80	0.000119761338317333\\
-78.989898989899	0.000178523719635135\\
-77.979797979798	0.000275607743975305\\
-76.969696969697	0.000363391931149256\\
-75.959595959596	0.000459459479971422\\
-74.9494949494949	0.000558689072525631\\
-73.9393939393939	0.000661542558837687\\
-72.9292929292929	0.000775345818319436\\
-71.9191919191919	0.000919331097647338\\
-70.9090909090909	0.00111188001458189\\
-69.8989898989899	0.00135186227312434\\
-68.8888888888889	0.00163594514628106\\
-67.8787878787879	0.00200140061024457\\
-66.8686868686869	0.00249966981056756\\
-65.8585858585859	0.00313023556739115\\
-64.8484848484848	0.00386904899479209\\
-63.8383838383838	0.0047103124240979\\
-62.8282828282828	0.00564038139368729\\
-61.8181818181818	0.00667964944501354\\
-60.8080808080808	0.0079346221964963\\
-59.7979797979798	0.00953849982553613\\
-58.7878787878788	0.011582654378878\\
-57.7777777777778	0.0140825047313824\\
-56.7676767676768	0.0169736432481599\\
-55.7575757575758	0.02017306001746\\
-54.7474747474747	0.0237008117552017\\
-53.7373737373737	0.0278194240588622\\
-52.7272727272727	0.0328590204933079\\
-51.7171717171717	0.0388352385161679\\
-50.7070707070707	0.0456679722449322\\
-49.6969696969697	0.0536108406732323\\
-48.6868686868687	0.0628111618254859\\
-47.6767676767677	0.0729237029735092\\
-46.6666666666667	0.0838609593590083\\
-45.6565656565657	0.0961908852783697\\
-44.6464646464646	0.110148644215606\\
-43.6363636363636	0.125184202516181\\
-42.6262626262626	0.141186813890102\\
-41.6161616161616	0.159044744534309\\
-40.6060606060606	0.179156554044865\\
-39.5959595959596	0.200775012278872\\
-38.5858585858586	0.22361333628496\\
-37.5757575757576	0.248297715689484\\
-36.5656565656566	0.27454567631495\\
-35.5555555555556	0.300926189605976\\
-34.5454545454545	0.326919663215117\\
-33.5353535353535	0.353132072326735\\
-32.5252525252525	0.379364688217703\\
-31.5151515151515	0.404597822330227\\
-30.5050505050505	0.429019347418719\\
-29.4949494949495	0.454042850624875\\
-28.4848484848485	0.479876604083002\\
-27.4747474747475	0.505073359459202\\
-26.4646464646465	0.528686867765897\\
-25.4545454545455	0.550490589369865\\
-24.4444444444444	0.569899749243656\\
-23.4343434343434	0.587124888978369\\
-22.4242424242424	0.603369019927932\\
-21.4141414141414	0.618788067474981\\
-20.4040404040404	0.632797391317395\\
-19.3939393939394	0.645304843306023\\
-18.3838383838384	0.655980493210496\\
-17.3737373737374	0.664637342433823\\
-16.3636363636364	0.672197319809345\\
-15.3535353535353	0.679373689668126\\
-14.3434343434343	0.685847748159238\\
-13.3333333333333	0.691363188312708\\
-12.3232323232323	0.696053573038644\\
-11.3131313131313	0.70003581665801\\
-10.3030303030303	0.70345621807939\\
-9.29292929292929	0.70636288884221\\
-8.28282828282828	0.70868704907333\\
-7.27272727272727	0.710633423742063\\
-6.26262626262626	0.712431160666744\\
-5.25252525252525	0.713935546087983\\
-4.24242424242425	0.714990985504074\\
-3.23232323232324	0.715513499627158\\
-2.22222222222223	0.715513499627158\\
-1.21212121212122	0.715513499627158\\
-0.202020202020208	0.715513499627158\\
0.808080808080803	0.715513499627158\\
1.81818181818181	0.715513499627158\\
2.82828282828282	0.715513499627158\\
3.83838383838383	0.715513499627158\\
4.84848484848484	0.715513499627158\\
5.85858585858585	0.715513499627158\\
6.86868686868686	0.715513499627158\\
7.87878787878788	0.715513499627158\\
8.88888888888889	0.715513499627158\\
9.8989898989899	0.715513499627158\\
10.9090909090909	0.715513499627158\\
11.9191919191919	0.715513499627158\\
12.9292929292929	0.715513499627158\\
13.9393939393939	0.715513499627158\\
14.9494949494949	0.715513499627158\\
15.959595959596	0.715513499627158\\
16.969696969697	0.715513499627158\\
17.979797979798	0.715513499627158\\
18.989898989899	0.715513499627158\\
20	0.715513499627158\\
};
\addlegendentry{\scriptsize{\sffamily{Exhaustive Beam Search}}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-80	0.000185266126759691\\
-78.989898989899	0.000236611315555458\\
-77.979797979798	0.000286629293020897\\
-76.969696969697	0.000347278204232435\\
-75.959595959596	0.000420274011195922\\
-74.9494949494949	0.000511524412570072\\
-73.9393939393939	0.000625602989074058\\
-72.9292929292929	0.000765534858630703\\
-71.9191919191919	0.0009310810404072\\
-70.9090909090909	0.00112500840527553\\
-69.8989898989899	0.00136252023014415\\
-68.8888888888889	0.00166332140206181\\
-67.8787878787879	0.002033392226932\\
-66.8686868686869	0.00247569980753904\\
-65.8585858585859	0.00301710368821985\\
-64.8484848484848	0.00369261736449392\\
-63.8383838383838	0.00452270455442416\\
-62.8282828282828	0.00552530158179542\\
-61.8181818181818	0.00670280399398353\\
-60.8080808080808	0.00804301816129667\\
-59.7979797979798	0.00959482924376026\\
-58.7878787878788	0.0114526656548174\\
-57.7777777777778	0.0136526291744595\\
-56.7676767676768	0.0162288359519165\\
-55.7575757575758	0.0193126929858711\\
-54.7474747474747	0.0230056543468765\\
-53.7373737373737	0.0272849540826129\\
-52.7272727272727	0.0321975397761781\\
-51.7171717171717	0.037984353022774\\
-50.7070707070707	0.0448455178572743\\
-49.6969696969697	0.0527900687940293\\
-48.6868686868687	0.0618277236824999\\
-47.6767676767677	0.0720059246863379\\
-46.6666666666667	0.083283948581592\\
-45.6565656565657	0.0956944385084611\\
-44.6464646464646	0.109424104538709\\
-43.6363636363636	0.12457118266894\\
-42.6262626262626	0.141137349692752\\
-41.6161616161616	0.159151139858506\\
-40.6060606060606	0.178567213871964\\
-39.5959595959596	0.199316981583804\\
-38.5858585858586	0.221391218525107\\
-37.5757575757576	0.244611335522952\\
-36.5656565656566	0.2686906170275\\
-35.5555555555556	0.293549449212967\\
-34.5454545454545	0.31907203537115\\
-33.5353535353535	0.344852733892744\\
-32.5252525252525	0.37064428945936\\
-31.5151515151515	0.396480759902117\\
-30.5050505050505	0.422123293859622\\
-29.4949494949495	0.44709069780098\\
-28.4848484848485	0.471245236739549\\
-27.4747474747475	0.494679956910019\\
-26.4646464646465	0.517214311177829\\
-25.4545454545455	0.538540191867824\\
-24.4444444444444	0.558567176380852\\
-23.4343434343434	0.577248888626714\\
-22.4242424242424	0.594381341624176\\
-21.4141414141414	0.609765998064773\\
-20.4040404040404	0.623390938646841\\
-19.3939393939394	0.635404084159853\\
-18.3838383838384	0.645998232620254\\
-17.3737373737374	0.655347735632647\\
-16.3636363636364	0.663595390828\\
-15.3535353535353	0.670812718908486\\
-14.3434343434343	0.676989856733183\\
-13.3333333333333	0.682116360972171\\
-12.3232323232323	0.686298538558569\\
-11.3131313131313	0.689783011804293\\
-10.3030303030303	0.692766053755913\\
-9.29292929292929	0.695284825639832\\
-8.28282828282828	0.69739487166828\\
-7.27272727272727	0.69919528429427\\
-6.26262626262626	0.700681114407442\\
-5.25252525252525	0.701866906946235\\
-4.24242424242425	0.702892110090763\\
-3.23232323232324	0.703831583942843\\
-2.22222222222223	0.704588970722813\\
-1.21212121212122	0.705032004748962\\
-0.202020202020208	0.705194051158132\\
0.808080808080803	0.705279983481938\\
1.81818181818181	0.705377356107419\\
2.82828282828282	0.705403524168339\\
3.83838383838383	0.705462204884796\\
4.84848484848484	0.705769379246518\\
5.85858585858585	0.706118700580547\\
6.86868686868686	0.706096718914846\\
7.87878787878788	0.705877488003372\\
8.88888888888889	0.705951432057499\\
9.8989898989899	0.706186445798881\\
10.9090909090909	0.706203609884978\\
11.9191919191919	0.706242481348289\\
12.9292929292929	0.706563542801504\\
13.9393939393939	0.706778640594159\\
14.9494949494949	0.706625959961931\\
15.959595959596	0.706428527155197\\
16.969696969697	0.706386150535102\\
17.979797979798	0.706440939940335\\
18.989898989899	0.706168920095432\\
20	0.706497136815915\\
};
\addlegendentry{\scriptsize{\sffamily{Suboptimal Beam Search}}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-80	0.186415894124001\\
-78.989898989899	0.186441566718399\\
-77.979797979798	0.186466575707132\\
-76.969696969697	0.186496900162737\\
-75.959595959596	0.186533398066219\\
-74.9494949494949	0.186579023266906\\
-73.9393939393939	0.186636062555158\\
-72.9292929292929	0.186706028489937\\
-71.9191919191919	0.186788801580825\\
-70.9090909090909	0.186885765263259\\
-69.8989898989899	0.187004521175693\\
-68.8888888888889	0.187154921761652\\
-67.8787878787879	0.187339957174087\\
-66.8686868686869	0.187561110964391\\
-65.8585858585859	0.187831812904731\\
-64.8484848484848	0.188169569742868\\
-63.8383838383838	0.188584613337833\\
-62.8282828282828	0.189085911851519\\
-61.8181818181818	0.189674663057613\\
-60.8080808080808	0.19034477014127\\
-59.7979797979798	0.191120675682501\\
-58.7878787878788	0.19204959388803\\
-57.7777777777778	0.193149575647851\\
-56.7676767676768	0.194437679036579\\
-55.7575757575758	0.195979607553557\\
-54.7474747474747	0.197826088234059\\
-53.7373737373737	0.199965738101928\\
-52.7272727272727	0.20242203094871\\
-51.7171717171717	0.205315437572008\\
-50.7070707070707	0.208746019989258\\
-49.6969696969697	0.212718295457636\\
-48.6868686868687	0.217237122901871\\
-47.6767676767677	0.22232622340379\\
-46.6666666666667	0.227965235351417\\
-45.6565656565657	0.234170480314852\\
-44.6464646464646	0.241035313329976\\
-43.6363636363636	0.248608852395091\\
-42.6262626262626	0.256891935906997\\
-41.6161616161616	0.265898830989874\\
-40.6060606060606	0.275606867996603\\
-39.5959595959596	0.285981751852523\\
-38.5858585858586	0.297018870323175\\
-37.5757575757576	0.308628928822097\\
-36.5656565656566	0.320668569574371\\
-35.5555555555556	0.333097985667105\\
-34.5454545454545	0.345859278746196\\
-33.5353535353535	0.358749628006993\\
};
\addlegendentry{\scriptsize{\sffamily{Hybrid-Duplex (50$\%$ FD, 50$\%$ HD)}}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-80	0.745293044242485\\
-78.989898989899	0.745293044242485\\
-77.979797979798	0.745293044242485\\
-76.969696969697	0.745293044242485\\
-75.959595959596	0.745293044242485\\
-74.9494949494949	0.745293044242485\\
-73.9393939393939	0.745293044242485\\
-72.9292929292929	0.745293044242485\\
-71.9191919191919	0.745293044242485\\
-70.9090909090909	0.745293044242485\\
-69.8989898989899	0.745293044242485\\
-68.8888888888889	0.745293044242485\\
-67.8787878787879	0.745293044242485\\
-66.8686868686869	0.745293044242485\\
-65.8585858585859	0.745293044242485\\
-64.8484848484848	0.745293044242485\\
-63.8383838383838	0.745293044242485\\
-62.8282828282828	0.745293044242485\\
-61.8181818181818	0.745293044242485\\
-60.8080808080808	0.745293044242485\\
-59.7979797979798	0.745293044242485\\
-58.7878787878788	0.745293044242485\\
-57.7777777777778	0.745293044242485\\
-56.7676767676768	0.745293044242485\\
-55.7575757575758	0.745293044242485\\
-54.7474747474747	0.745293044242485\\
-53.7373737373737	0.745293044242485\\
-52.7272727272727	0.745293044242485\\
-51.7171717171717	0.745293044242485\\
-50.7070707070707	0.745293044242485\\
-49.6969696969697	0.745293044242485\\
-48.6868686868687	0.745293044242485\\
-47.6767676767677	0.745293044242485\\
-46.6666666666667	0.745293044242485\\
-45.6565656565657	0.745293044242485\\
-44.6464646464646	0.745293044242485\\
-43.6363636363636	0.745293044242485\\
-42.6262626262626	0.745293044242485\\
-41.6161616161616	0.745293044242485\\
-40.6060606060606	0.745293044242485\\
-39.5959595959596	0.745293044242485\\
-38.5858585858586	0.745293044242485\\
-37.5757575757576	0.745293044242485\\
-36.5656565656566	0.745293044242485\\
-35.5555555555556	0.745293044242485\\
-34.5454545454545	0.745293044242485\\
-33.5353535353535	0.745293044242485\\
-32.5252525252525	0.745293044242485\\
-31.5151515151515	0.745293044242485\\
-30.5050505050505	0.745293044242485\\
-29.4949494949495	0.745293044242485\\
-28.4848484848485	0.745293044242485\\
-27.4747474747475	0.745293044242485\\
-26.4646464646465	0.745293044242485\\
-25.4545454545455	0.745293044242485\\
-24.4444444444444	0.745293044242485\\
-23.4343434343434	0.745293044242485\\
-22.4242424242424	0.745293044242485\\
-21.4141414141414	0.745293044242485\\
-20.4040404040404	0.745293044242485\\
-19.3939393939394	0.745293044242485\\
-18.3838383838384	0.745293044242485\\
-17.3737373737374	0.745293044242485\\
-16.3636363636364	0.745293044242485\\
-15.3535353535353	0.745293044242485\\
-14.3434343434343	0.745293044242485\\
-13.3333333333333	0.745293044242485\\
-12.3232323232323	0.745293044242485\\
-11.3131313131313	0.745293044242485\\
-10.3030303030303	0.745293044242485\\
-9.29292929292929	0.745293044242485\\
-8.28282828282828	0.745293044242485\\
-7.27272727272727	0.745293044242485\\
-6.26262626262626	0.745293044242485\\
-5.25252525252525	0.745293044242485\\
-4.24242424242425	0.745293044242485\\
-3.23232323232324	0.745293044242485\\
-2.22222222222223	0.745293044242485\\
-1.21212121212122	0.745293044242485\\
-0.202020202020208	0.745293044242485\\
0.808080808080803	0.745293044242485\\
1.81818181818181	0.745293044242485\\
2.82828282828282	0.745293044242485\\
3.83838383838383	0.745293044242485\\
4.84848484848484	0.745293044242485\\
5.85858585858585	0.745293044242485\\
6.86868686868686	0.745293044242485\\
7.87878787878788	0.745293044242485\\
8.88888888888889	0.745293044242485\\
9.8989898989899	0.745293044242485\\
10.9090909090909	0.745293044242485\\
11.9191919191919	0.745293044242485\\
12.9292929292929	0.745293044242485\\
13.9393939393939	0.745293044242485\\
14.9494949494949	0.745293044242485\\
15.959595959596	0.745293044242485\\
16.969696969697	0.745293044242485\\
17.979797979798	0.745293044242485\\
18.989898989899	0.745293044242485\\
20	0.745293044242485\\
};
\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-80	0.372646522121242\\
-78.989898989899	0.372646522121242\\
-77.979797979798	0.372646522121242\\
-76.969696969697	0.372646522121242\\
-75.959595959596	0.372646522121242\\
-74.9494949494949	0.372646522121242\\
-73.9393939393939	0.372646522121242\\
-72.9292929292929	0.372646522121242\\
-71.9191919191919	0.372646522121242\\
-70.9090909090909	0.372646522121242\\
-69.8989898989899	0.372646522121242\\
-68.8888888888889	0.372646522121242\\
-67.8787878787879	0.372646522121242\\
-66.8686868686869	0.372646522121242\\
-65.8585858585859	0.372646522121242\\
-64.8484848484848	0.372646522121242\\
-63.8383838383838	0.372646522121242\\
-62.8282828282828	0.372646522121242\\
-61.8181818181818	0.372646522121242\\
-60.8080808080808	0.372646522121242\\
-59.7979797979798	0.372646522121242\\
-58.7878787878788	0.372646522121242\\
-57.7777777777778	0.372646522121242\\
-56.7676767676768	0.372646522121242\\
-55.7575757575758	0.372646522121242\\
-54.7474747474747	0.372646522121242\\
-53.7373737373737	0.372646522121242\\
-52.7272727272727	0.372646522121242\\
-51.7171717171717	0.372646522121242\\
-50.7070707070707	0.372646522121242\\
-49.6969696969697	0.372646522121242\\
-48.6868686868687	0.372646522121242\\
-47.6767676767677	0.372646522121242\\
-46.6666666666667	0.372646522121242\\
-45.6565656565657	0.372646522121242\\
-44.6464646464646	0.372646522121242\\
-43.6363636363636	0.372646522121242\\
-42.6262626262626	0.372646522121242\\
-41.6161616161616	0.372646522121242\\
-40.6060606060606	0.372646522121242\\
-39.5959595959596	0.372646522121242\\
-38.5858585858586	0.372646522121242\\
-37.5757575757576	0.372646522121242\\
-36.5656565656566	0.372646522121242\\
-35.5555555555556	0.372646522121242\\
-34.5454545454545	0.372646522121242\\
-33.5353535353535	0.372646522121242\\
-32.5252525252525	0.372646522121242\\
-31.5151515151515	0.372646522121242\\
-30.5050505050505	0.372646522121242\\
-29.4949494949495	0.372646522121242\\
-28.4848484848485	0.372646522121242\\
-27.4747474747475	0.372646522121242\\
-26.4646464646465	0.372646522121242\\
-25.4545454545455	0.372646522121242\\
-24.4444444444444	0.372646522121242\\
-23.4343434343434	0.372646522121242\\
-22.4242424242424	0.372646522121242\\
-21.4141414141414	0.372646522121242\\
-20.4040404040404	0.372646522121242\\
-19.3939393939394	0.372646522121242\\
-18.3838383838384	0.372646522121242\\
-17.3737373737374	0.372646522121242\\
-16.3636363636364	0.372646522121242\\
-15.3535353535353	0.372646522121242\\
-14.3434343434343	0.372646522121242\\
-13.3333333333333	0.372646522121242\\
-12.3232323232323	0.372646522121242\\
-11.3131313131313	0.372646522121242\\
-10.3030303030303	0.372646522121242\\
-9.29292929292929	0.372646522121242\\
-8.28282828282828	0.372646522121242\\
-7.27272727272727	0.372646522121242\\
-6.26262626262626	0.372646522121242\\
-5.25252525252525	0.372646522121242\\
-4.24242424242425	0.372646522121242\\
-3.23232323232324	0.372646522121242\\
-2.22222222222223	0.372646522121242\\
-1.21212121212122	0.372646522121242\\
-0.202020202020208	0.372646522121242\\
0.808080808080803	0.372646522121242\\
1.81818181818181	0.372646522121242\\
2.82828282828282	0.372646522121242\\
3.83838383838383	0.372646522121242\\
4.84848484848484	0.372646522121242\\
5.85858585858585	0.372646522121242\\
6.86868686868686	0.372646522121242\\
7.87878787878788	0.372646522121242\\
8.88888888888889	0.372646522121242\\
9.8989898989899	0.372646522121242\\
10.9090909090909	0.372646522121242\\
11.9191919191919	0.372646522121242\\
12.9292929292929	0.372646522121242\\
13.9393939393939	0.372646522121242\\
14.9494949494949	0.372646522121242\\
15.959595959596	0.372646522121242\\
16.969696969697	0.372646522121242\\
17.979797979798	0.372646522121242\\
18.989898989899	0.372646522121242\\
20	0.372646522121242\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-80	0.754851152477878\\
-78.989898989899	0.754851152477878\\
-77.979797979798	0.754851152477878\\
-76.969696969697	0.754851152477878\\
-75.959595959596	0.754851152477878\\
-74.9494949494949	0.754851152477878\\
-73.9393939393939	0.754851152477878\\
-72.9292929292929	0.754851152477878\\
-71.9191919191919	0.754851152477878\\
-70.9090909090909	0.754851152477878\\
-69.8989898989899	0.754851152477878\\
-68.8888888888889	0.754851152477878\\
-67.8787878787879	0.754851152477878\\
-66.8686868686869	0.754851152477878\\
-65.8585858585859	0.754851152477878\\
-64.8484848484848	0.754851152477878\\
-63.8383838383838	0.754851152477878\\
-62.8282828282828	0.754851152477878\\
-61.8181818181818	0.754851152477878\\
-60.8080808080808	0.754851152477878\\
-59.7979797979798	0.754851152477878\\
-58.7878787878788	0.754851152477878\\
-57.7777777777778	0.754851152477878\\
-56.7676767676768	0.754851152477878\\
-55.7575757575758	0.754851152477878\\
-54.7474747474747	0.754851152477878\\
-53.7373737373737	0.754851152477878\\
-52.7272727272727	0.754851152477878\\
-51.7171717171717	0.754851152477878\\
-50.7070707070707	0.754851152477878\\
-49.6969696969697	0.754851152477878\\
-48.6868686868687	0.754851152477878\\
-47.6767676767677	0.754851152477878\\
-46.6666666666667	0.754851152477878\\
-45.6565656565657	0.754851152477878\\
-44.6464646464646	0.754851152477878\\
-43.6363636363636	0.754851152477878\\
-42.6262626262626	0.754851152477878\\
-41.6161616161616	0.754851152477878\\
-40.6060606060606	0.754851152477878\\
-39.5959595959596	0.754851152477878\\
-38.5858585858586	0.754851152477878\\
-37.5757575757576	0.754851152477878\\
-36.5656565656566	0.754851152477878\\
-35.5555555555556	0.754851152477878\\
-34.5454545454545	0.754851152477878\\
-33.5353535353535	0.754851152477878\\
-32.5252525252525	0.754851152477878\\
-31.5151515151515	0.754851152477878\\
-30.5050505050505	0.754851152477878\\
-29.4949494949495	0.754851152477878\\
-28.4848484848485	0.754851152477878\\
-27.4747474747475	0.754851152477878\\
-26.4646464646465	0.754851152477878\\
-25.4545454545455	0.754851152477878\\
-24.4444444444444	0.754851152477878\\
-23.4343434343434	0.754851152477878\\
-22.4242424242424	0.754851152477878\\
-21.4141414141414	0.754851152477878\\
-20.4040404040404	0.754851152477878\\
-19.3939393939394	0.754851152477878\\
-18.3838383838384	0.754851152477878\\
-17.3737373737374	0.754851152477878\\
-16.3636363636364	0.754851152477878\\
-15.3535353535353	0.754851152477878\\
-14.3434343434343	0.754851152477878\\
-13.3333333333333	0.754851152477878\\
-12.3232323232323	0.754851152477878\\
-11.3131313131313	0.754851152477878\\
-10.3030303030303	0.754851152477878\\
-9.29292929292929	0.754851152477878\\
-8.28282828282828	0.754851152477878\\
-7.27272727272727	0.754851152477878\\
-6.26262626262626	0.754851152477878\\
-5.25252525252525	0.754851152477878\\
-4.24242424242425	0.754851152477878\\
-3.23232323232324	0.754851152477878\\
-2.22222222222223	0.754851152477878\\
-1.21212121212122	0.754851152477878\\
-0.202020202020208	0.754851152477878\\
0.808080808080803	0.754851152477878\\
1.81818181818181	0.754851152477878\\
2.82828282828282	0.754851152477878\\
3.83838383838383	0.754851152477878\\
4.84848484848484	0.754851152477878\\
5.85858585858585	0.754851152477878\\
6.86868686868686	0.754851152477878\\
7.87878787878788	0.754851152477878\\
8.88888888888889	0.754851152477878\\
9.8989898989899	0.754851152477878\\
10.9090909090909	0.754851152477878\\
11.9191919191919	0.754851152477878\\
12.9292929292929	0.754851152477878\\
13.9393939393939	0.754851152477878\\
14.9494949494949	0.754851152477878\\
15.959595959596	0.754851152477878\\
16.969696969697	0.754851152477878\\
17.979797979798	0.754851152477878\\
18.989898989899	0.754851152477878\\
20	0.754851152477878\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-80	0.377425576238939\\
-78.989898989899	0.377425576238939\\
-77.979797979798	0.377425576238939\\
-76.969696969697	0.377425576238939\\
-75.959595959596	0.377425576238939\\
-74.9494949494949	0.377425576238939\\
-73.9393939393939	0.377425576238939\\
-72.9292929292929	0.377425576238939\\
-71.9191919191919	0.377425576238939\\
-70.9090909090909	0.377425576238939\\
-69.8989898989899	0.377425576238939\\
-68.8888888888889	0.377425576238939\\
-67.8787878787879	0.377425576238939\\
-66.8686868686869	0.377425576238939\\
-65.8585858585859	0.377425576238939\\
-64.8484848484848	0.377425576238939\\
-63.8383838383838	0.377425576238939\\
-62.8282828282828	0.377425576238939\\
-61.8181818181818	0.377425576238939\\
-60.8080808080808	0.377425576238939\\
-59.7979797979798	0.377425576238939\\
-58.7878787878788	0.377425576238939\\
-57.7777777777778	0.377425576238939\\
-56.7676767676768	0.377425576238939\\
-55.7575757575758	0.377425576238939\\
-54.7474747474747	0.377425576238939\\
-53.7373737373737	0.377425576238939\\
-52.7272727272727	0.377425576238939\\
-51.7171717171717	0.377425576238939\\
-50.7070707070707	0.377425576238939\\
-49.6969696969697	0.377425576238939\\
-48.6868686868687	0.377425576238939\\
-47.6767676767677	0.377425576238939\\
-46.6666666666667	0.377425576238939\\
-45.6565656565657	0.377425576238939\\
-44.6464646464646	0.377425576238939\\
-43.6363636363636	0.377425576238939\\
-42.6262626262626	0.377425576238939\\
-41.6161616161616	0.377425576238939\\
-40.6060606060606	0.377425576238939\\
-39.5959595959596	0.377425576238939\\
-38.5858585858586	0.377425576238939\\
-37.5757575757576	0.377425576238939\\
-36.5656565656566	0.377425576238939\\
-35.5555555555556	0.377425576238939\\
-34.5454545454545	0.377425576238939\\
-33.5353535353535	0.377425576238939\\
-32.5252525252525	0.377425576238939\\
-31.5151515151515	0.377425576238939\\
-30.5050505050505	0.377425576238939\\
-29.4949494949495	0.377425576238939\\
-28.4848484848485	0.377425576238939\\
-27.4747474747475	0.377425576238939\\
-26.4646464646465	0.377425576238939\\
-25.4545454545455	0.377425576238939\\
-24.4444444444444	0.377425576238939\\
-23.4343434343434	0.377425576238939\\
-22.4242424242424	0.377425576238939\\
-21.4141414141414	0.377425576238939\\
-20.4040404040404	0.377425576238939\\
-19.3939393939394	0.377425576238939\\
-18.3838383838384	0.377425576238939\\
-17.3737373737374	0.377425576238939\\
-16.3636363636364	0.377425576238939\\
-15.3535353535353	0.377425576238939\\
-14.3434343434343	0.377425576238939\\
-13.3333333333333	0.377425576238939\\
-12.3232323232323	0.377425576238939\\
-11.3131313131313	0.377425576238939\\
-10.3030303030303	0.377425576238939\\
-9.29292929292929	0.377425576238939\\
-8.28282828282828	0.377425576238939\\
-7.27272727272727	0.377425576238939\\
-6.26262626262626	0.377425576238939\\
-5.25252525252525	0.377425576238939\\
-4.24242424242425	0.377425576238939\\
-3.23232323232324	0.377425576238939\\
-2.22222222222223	0.377425576238939\\
-1.21212121212122	0.377425576238939\\
-0.202020202020208	0.377425576238939\\
0.808080808080803	0.377425576238939\\
1.81818181818181	0.377425576238939\\
2.82828282828282	0.377425576238939\\
3.83838383838383	0.377425576238939\\
4.84848484848484	0.377425576238939\\
5.85858585858585	0.377425576238939\\
6.86868686868686	0.377425576238939\\
7.87878787878788	0.377425576238939\\
8.88888888888889	0.377425576238939\\
9.8989898989899	0.377425576238939\\
10.9090909090909	0.377425576238939\\
11.9191919191919	0.377425576238939\\
12.9292929292929	0.377425576238939\\
13.9393939393939	0.377425576238939\\
14.9494949494949	0.377425576238939\\
15.959595959596	0.377425576238939\\
16.969696969697	0.377425576238939\\
17.979797979798	0.377425576238939\\
18.989898989899	0.377425576238939\\
20	0.377425576238939\\
};
\addplot [color=black, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-80	0.558969783181864\\
-78.989898989899	0.558969783181864\\
-77.979797979798	0.558969783181864\\
-76.969696969697	0.558969783181864\\
-75.959595959596	0.558969783181864\\
-74.9494949494949	0.558969783181864\\
-73.9393939393939	0.558969783181864\\
-72.9292929292929	0.558969783181864\\
-71.9191919191919	0.558969783181864\\
-70.9090909090909	0.558969783181864\\
-69.8989898989899	0.558969783181864\\
-68.8888888888889	0.558969783181864\\
-67.8787878787879	0.558969783181864\\
-66.8686868686869	0.558969783181864\\
-65.8585858585859	0.558969783181864\\
-64.8484848484848	0.558969783181864\\
-63.8383838383838	0.558969783181864\\
-62.8282828282828	0.558969783181864\\
-61.8181818181818	0.558969783181864\\
-60.8080808080808	0.558969783181864\\
-59.7979797979798	0.558969783181864\\
-58.7878787878788	0.558969783181864\\
-57.7777777777778	0.558969783181864\\
-56.7676767676768	0.558969783181864\\
-55.7575757575758	0.558969783181864\\
-54.7474747474747	0.558969783181864\\
-53.7373737373737	0.558969783181864\\
-52.7272727272727	0.558969783181864\\
-51.7171717171717	0.558969783181864\\
-50.7070707070707	0.558969783181864\\
-49.6969696969697	0.558969783181864\\
-48.6868686868687	0.558969783181864\\
-47.6767676767677	0.558969783181864\\
-46.6666666666667	0.558969783181864\\
-45.6565656565657	0.558969783181864\\
-44.6464646464646	0.558969783181864\\
-43.6363636363636	0.558969783181864\\
-42.6262626262626	0.558969783181864\\
-41.6161616161616	0.558969783181864\\
-40.6060606060606	0.558969783181864\\
-39.5959595959596	0.558969783181864\\
-38.5858585858586	0.558969783181864\\
-37.5757575757576	0.558969783181864\\
-36.5656565656566	0.558969783181864\\
-35.5555555555556	0.558969783181864\\
-34.5454545454545	0.558969783181864\\
-33.5353535353535	0.558969783181864\\
-32.5252525252525	0.558969783181864\\
-31.5151515151515	0.745293044242485\\
-30.5050505050505	0.745293044242485\\
};
\addplot [color=black, line width=.7pt, forget plot]
  table[row sep=crcr]{%
-59	0.557139129372358\\
-59.0741579360867	0.55483685365894\\
-59.1499730875199	0.552713865439306\\
-59.2273097486137	0.550773964766182\\
-59.3060294902487	0.54902062397388\\
-59.3859914076538	0.547456981462978\\
-59.4670523726199	0.546085836082727\\
-59.5490672896924	0.544909642121231\\
-59.6318893558856	0.543930504912394\\
-59.7153703234534	0.543150177067455\\
-59.7993607652464	0.542570055337902\\
-59.8837103421791	0.542191178115347\\
-59.9682680723304	0.542014223572852\\
-60.0528826011945	0.542039508451032\\
-60.1374024725986	0.542266987491099\\
-60.221676399802	0.542696253515878\\
-60.3055535362935	0.543326538158635\\
-60.3888837457989	0.544156713238416\\
-60.4715178710189	0.54518529277944\\
-60.5533080006131	0.546410435670932\\
-60.6341077339553	0.547829948962626\\
-60.7137724431837	0.549441291790043\\
-60.7921595320783	0.551241579922529\\
-60.8691286913014	0.553227590925894\\
-60.9445421495454	0.555395769930423\\
-61.0182649201367	0.557742235993934\\
-61.0901650426563	0.560262789048486\\
-61.1601138191424	0.562952917418312\\
-61.2279860444544	0.565807805895514\\
-61.2936602303841	0.568822344359065\\
-61.3570188231143	0.571991136921699\\
-61.4179484136345	0.575308511588298\\
-61.4763399407384	0.578768530408513\\
-61.532088886238	0.582365000105421\\
-61.5850954620467	0.586091483161212\\
-61.6352647887954	0.589941309340056\\
-61.6825070656624	0.593907587627517\\
-61.7267377311124	0.597983218565167\\
-61.7678776142583	0.602160906958283\\
-61.8058530765732	0.606433174933924\\
-61.8405961437002	0.610792375325979\\
-61.8720446271233	0.615230705363254\\
-61.9001422354819	0.619740220636071\\
-61.9248386753301	0.624312849316409\\
-61.9460897411596	0.628940406606104\\
-61.9638573945254	0.633614609387274\\
-61.9781098321329	0.638327091048716\\
-61.9888215427646	0.643069416461769\\
-61.9959733529438	0.647833097078808\\
-61.9995524612542	0.65260960612736\\
-61.9995524612542	0.65739039387264\\
-61.9959733529438	0.662166902921192\\
-61.9888215427646	0.666930583538231\\
-61.9781098321329	0.671672908951284\\
-61.9638573945254	0.676385390612726\\
-61.9460897411596	0.681059593393896\\
-61.9248386753301	0.685687150683591\\
-61.9001422354819	0.690259779363929\\
-61.8720446271233	0.694769294636746\\
-61.8405961437002	0.699207624674021\\
-61.8058530765732	0.703566825066076\\
-61.7678776142583	0.707839093041717\\
-61.7267377311124	0.712016781434833\\
-61.6825070656624	0.716092412372483\\
-61.6352647887954	0.720058690659945\\
-61.5850954620467	0.723908516838788\\
-61.532088886238	0.727634999894579\\
-61.4763399407384	0.731231469591487\\
-61.4179484136345	0.734691488411702\\
-61.3570188231143	0.738008863078301\\
-61.2936602303841	0.741177655640935\\
-61.2279860444544	0.744192194104486\\
-61.1601138191424	0.747047082581688\\
-61.0901650426563	0.749737210951514\\
-61.0182649201367	0.752257764006066\\
-60.9445421495454	0.754604230069577\\
-60.8691286913014	0.756772409074106\\
-60.7921595320783	0.758758420077471\\
-60.7137724431837	0.760558708209957\\
-60.6341077339553	0.762170051037374\\
-60.5533080006131	0.763589564329068\\
-60.4715178710189	0.76481470722056\\
-60.3888837457989	0.765843286761585\\
-60.3055535362935	0.766673461841365\\
-60.221676399802	0.767303746484122\\
-60.1374024725986	0.767733012508901\\
-60.0528826011945	0.767960491548969\\
-59.9682680723304	0.767985776427148\\
-59.8837103421791	0.767808821884653\\
-59.7993607652464	0.767429944662098\\
-59.7153703234534	0.766849822932545\\
-59.6318893558856	0.766069495087606\\
-59.5490672896924	0.765090357878769\\
-59.4670523726199	0.763914163917274\\
-59.3859914076538	0.762543018537022\\
-59.3060294902487	0.76097937602612\\
-59.2273097486137	0.759226035233818\\
-59.1499730875199	0.757286134560694\\
-59.0741579360867	0.75516314634106\\
-59	0.752860870627642\\
};
\addplot [color=black, line width=.7pt, forget plot]
  table[row sep=crcr]{%
-59.6464466094067	0.360857864376269\\
-59.6636698131494	0.360200972712342\\
-59.6816549129405	0.359577605605092\\
-59.7003611667443	0.358989175181513\\
-59.7197461988796	0.358437014425773\\
-59.7397660960135	0.357922374159577\\
-59.76037550664	0.357446420208655\\
-59.7815277438153	0.357010230761788\\
-59.803174890919	0.356614793928367\\
-59.8252679102005	0.356261005500005\\
-59.847756753865	0.355949666921283\\
-59.8705904774487	0.355681483474219\\
-59.8937173552235	0.355457062680577\\
-59.9170849973728	0.355276912925636\\
-59.9406404686713	0.355141442306534\\
-59.9643304084004	0.355050957707795\\
-59.9881011512269	0.355005664106137\\
-60.0118988487731	0.355005664106137\\
-60.0356695915996	0.355050957707795\\
-60.0593595313287	0.355141442306534\\
-60.0829150026272	0.355276912925636\\
-60.1062826447765	0.355457062680577\\
-60.1294095225513	0.355681483474219\\
-60.152243246135	0.355949666921283\\
-60.1747320897995	0.356261005500005\\
-60.196825109081	0.356614793928367\\
-60.2184722561847	0.357010230761788\\
-60.23962449336	0.357446420208655\\
-60.2602339039865	0.357922374159577\\
-60.2802538011204	0.358437014425773\\
-60.2996388332557	0.358989175181513\\
-60.3183450870595	0.359577605605092\\
-60.3363301868506	0.360200972712342\\
-60.3535533905933	0.360857864376269\\
-60.3699756821914	0.361546792525975\\
-60.3855598598727	0.362266196517618\\
-60.4002706204622	0.363014446669773\\
-60.4140746393557	0.363789847955182\\
-60.4269406460106	0.364590643840539\\
-60.4388394947836	0.365415020265599\\
-60.4497442309553	0.366261109752613\\
-60.4596301517908	0.367126995636761\\
-60.4684748624999	0.368010716408018\\
-60.4762583269679	0.368910270154602\\
-60.4829629131445	0.36982361909795\\
-60.4885734329856	0.37074869420894\\
-60.4930771768591	0.371683399894913\\
-60.4964639423366	0.372625618746854\\
-60.4987260573051	0.373573216336015\\
-60.4998583973466	0.374524046049078\\
-60.4998583973466	0.375475953950922\\
-60.4987260573051	0.376426783663985\\
-60.4964639423366	0.377374381253146\\
-60.4930771768591	0.378316600105087\\
-60.4885734329856	0.37925130579106\\
-60.4829629131445	0.38017638090205\\
-60.4762583269679	0.381089729845398\\
-60.4684748624999	0.381989283591982\\
-60.4596301517908	0.382873004363239\\
-60.4497442309553	0.383738890247387\\
-60.4388394947836	0.384584979734401\\
-60.4269406460106	0.385409356159461\\
-60.4140746393557	0.386210152044818\\
-60.4002706204622	0.386985553330227\\
-60.3855598598727	0.387733803482382\\
-60.3699756821914	0.388453207474025\\
-60.3535533905933	0.389142135623731\\
-60.3363301868506	0.389799027287658\\
-60.3183450870595	0.390422394394908\\
-60.2996388332557	0.391010824818487\\
-60.2802538011204	0.391562985574227\\
-60.2602339039865	0.392077625840423\\
-60.23962449336	0.392553579791345\\
-60.2184722561847	0.392989769238212\\
-60.196825109081	0.393385206071633\\
-60.1747320897995	0.393738994499995\\
-60.152243246135	0.394050333078717\\
-60.1294095225513	0.394318516525781\\
-60.1062826447765	0.394542937319423\\
-60.0829150026272	0.394723087074364\\
-60.0593595313287	0.394858557693466\\
-60.0356695915996	0.394949042292205\\
-60.0118988487731	0.394994335893863\\
-59.9881011512269	0.394994335893863\\
-59.9643304084004	0.394949042292205\\
-59.9406404686713	0.394858557693466\\
-59.9170849973728	0.394723087074364\\
-59.8937173552235	0.394542937319423\\
-59.8705904774487	0.394318516525781\\
-59.847756753865	0.394050333078717\\
-59.8252679102005	0.393738994499995\\
-59.803174890919	0.393385206071633\\
-59.7815277438153	0.392989769238212\\
-59.76037550664	0.392553579791345\\
-59.7397660960135	0.392077625840423\\
-59.7197461988796	0.391562985574227\\
-59.7003611667443	0.391010824818487\\
-59.6816549129405	0.390422394394908\\
-59.6636698131494	0.389799027287658\\
-59.6464466094067	0.389142135623731\\
};
\addplot [color=black, line width=.7pt, forget plot]
  table[row sep=crcr]{%
-40.5479150474395	0.283102972785652\\
-40.5045401016895	0.285274384865003\\
-40.4590798569531	0.287351813012099\\
-40.4116286829844	0.289330944747226\\
-40.3622850824562	0.291207671641668\\
-40.3111514864809	0.292978097846285\\
-40.2583340419767	0.294638548178808\\
-40.2039423913195	0.296185575753056\\
-40.1480894447393	0.297615969134238\\
-40.0908911459329	0.298926759005485\\
-40.0324662313791	0.300115224331784\\
-39.9729359838568	0.301178898008501\\
-39.9124239806772	0.30211557198278\\
-39.8510558371531	0.302923301837184\\
-39.7889589458367	0.303600410826064\\
-39.7262622120692	0.304145493356267\\
-39.6630957863892	0.304557417904973\\
-39.5995907943569	0.304835329368596\\
-39.5358790643535	0.30497865083787\\
-39.4720928539223	0.304987084795439\\
-39.4083645752185	0.304860613733467\\
-39.3448265201386	0.304599500189981\\
-39.2816105856985	0.304204286203879\\
-39.2188480002321	0.303675792189719\\
-39.1566690509782	0.303015115234646\\
-39.0952028136198	0.302223626820975\\
-39.0345768843396	0.301302969979168\\
-38.9749171149466	0.300255055877107\\
-38.9163473516232	0.299082059852751\\
-38.858989177836	0.297786416898409\\
-38.8029616619444	0.296370816605998\\
-38.748381110029	0.294838197583794\\
-38.6953608244551	0.293191741356244\\
-38.6440108686712	0.291434865759528\\
-38.5944378387311	0.289571217846555\\
-38.546744642014	0.287604666316144\\
-38.5010302836015	0.285539293482087\\
-38.4573896607556	0.283379386798783\\
-38.415913365924	0.281129429961018\\
-38.3766874986814	0.278794093596381\\
-38.3397934869977	0.276378225569628\\
-38.305307918204	0.273886840919122\\
-38.2733023800062	0.271325111446244\\
-38.2438433118789	0.268698354979386\\
-38.2169918671446	0.266012024334805\\
-38.1928037860276	0.263271695997264\\
-38.1713292799439	0.260483058543948\\
-38.1526129272689	0.257651900835694\\
-38.1366935807983	0.254784100000046\\
-38.1236042870943	0.251885609231072\\
-38.1133722178855	0.248962445431286\\
-38.1060186136614	0.246020676721311\\
-38.1015587395801	0.243066409843226\\
-38.1000018537795	0.240105777483736\\
-38.101351188159	0.237144925543486\\
-38.1056039416699	0.234190000378941\\
-38.1127512861305	0.231247136043327\\
-38.1227783845522	0.228322441553104\\
-38.1356644219388	0.225421988206415\\
-38.1513826484965	0.22255179697984\\
-38.1699004351627	0.219717826029598\\
-38.1911793413398	0.216925958323169\\
-38.2151751946932	0.214181989426989\\
-38.2418381828474	0.211491615475587\\
-38.2711129567906	0.208860421347122\\
-38.3029387457716	0.206293869069877\\
-38.3372494834528	0.203797286483781\\
-38.3739739450554	0.201375856180477\\
-38.4130358952133	0.199034604744914\\
-38.4543542462277	0.196778392320792\\
-38.4978432263954	0.194611902521509\\
-38.5434125580599	0.192539632707575\\
-38.5909676450164	0.190565884650651\\
-38.6404097688819	0.188694755603614\\
-38.6916362940218	0.186930129795177\\
-38.7445408806086	0.185275670366714\\
-38.7990137053706	0.183734811768044\\
-38.8549416895704	0.182310752627939\\
-38.9122087337425	0.18100644911418\\
-38.9706959587016	0.179824608796918\\
-39.0302819523199	0.1787676850281\\
-39.0908430215645	0.177837871848622\\
-39.1522534492676	0.177037099433772\\
-39.2143857551004	0.176367030086431\\
-39.2771109602055	0.175829054786341\\
-39.3402988549414	0.175424290302603\\
-39.403818269181	0.175153576875411\\
-39.4675373446043	0.175017476471811\\
-39.5313238084198	0.175016271619134\\
-39.5950452479462	0.175149964818504\\
-39.6585693854846	0.175418278539642\\
-39.7217643529099	0.175820655796989\\
-39.784498965413	0.176356261305935\\
-39.8466429938238	0.177023983216767\\
-39.9080674349504	0.177822435422725\\
-39.9686447793737	0.178749960437392\\
-40.028249276141	0.179804632835421\\
-40.0867571938088	0.18098426324948\\
-40.1440470772942	0.182286402915101\\
-40.2	0.183708348754011\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Number of RF Chains}},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Energy Efficiency (bit/Joule/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
legend style={at={(1,0.7)},legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]

\node[right, align=left, rotate=0]
at (axis cs:8,.165) {\scriptsize\sffamily{Uplink Algorithms I and II}};
\draw [-,black,line width=.7pt] (2.8,.165) to (8,.165);

\node[right, align=left, rotate=0]
at (axis cs:0,.08) {\scriptsize\sffamily{Downlink Algorithm II}};
\draw [-,black,line width=.7pt] (3.4,.061) to (3.4,.075);


\node[right, align=left, rotate=0]
at (axis cs:4.5,.055) {\scriptsize\sffamily{Downlink Algorithm I}};
\draw [-,black,line width=.7pt] (3.1,.017) to (10,.05);

\node[right, align=left, rotate=0]
at (axis cs:11.7,.035) {\scriptsize\sffamily{Cross Over}};

\draw [latex-,black,line width=.7pt] (15,.008) to (15,.03);



\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
2	0.0261467106873477\\
4	0.0221190726896392\\
6	0.0187193047227026\\
8	0.0154819723457614\\
10	0.012748454020615\\
12	0.0104510710765423\\
14	0.00862554203306668\\
16	0.0072049454441384\\
18	0.00613082898446983\\
20	0.00532152518680232\\
22	0.00471114762540885\\
24	0.00423324976174166\\
26	0.00385311691270859\\
28	0.00350787961611216\\
30	0.00323696883254352\\
};
\addlegendentry{\sffamily{\scriptsize{Partially-Connected}}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
2	0.0142776838808961\\
4	0.0107500586986738\\
6	0.00814746299452196\\
8	0.00572226386027739\\
10	0.00393671455230875\\
12	0.00260769225524138\\
14	0.00173256925384887\\
16	0.0011731587729229\\
18	0.000837392191830664\\
20	0.000630287032571882\\
22	0.000496435322465317\\
24	0.000399180285859261\\
26	0.000325046785267939\\
28	0.00025662727756574\\
30	0.000209913606175142\\
};
\addlegendentry{\sffamily{\scriptsize{Fully-Connected}}}

\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2	0.195696867946992\\
4	0.173611053050485\\
6	0.155716406475999\\
8	0.138628441622498\\
10	0.124469531065042\\
12	0.112452861178203\\
14	0.102651195196007\\
16	0.0945229364336758\\
18	0.0877452262370122\\
20	0.0819418781148945\\
22	0.0768698199490974\\
24	0.0723221931281008\\
26	0.0681936225740385\\
28	0.0642164616326444\\
30	0.060617482581312\\
};
\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2	0.161747805962138\\
4	0.140159764531962\\
6	0.121850611020929\\
8	0.104287811962176\\
10	0.0892191544573627\\
12	0.076094857472975\\
14	0.0651122794502823\\
16	0.0560066735707171\\
18	0.0484706170879993\\
20	0.0422317751492729\\
22	0.0372154420501979\\
24	0.033091925596301\\
26	0.0298425303367012\\
28	0.0269183668451293\\
30	0.0250003431630356\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2	0.0665094796161298\\
4	0.0532179183457862\\
6	0.0432622940982751\\
8	0.0339126080827994\\
10	0.0268330396335342\\
12	0.0213340654446104\\
14	0.0174357133460096\\
16	0.0146574992426272\\
18	0.0127096936318075\\
20	0.0112814411497179\\
22	0.0101884175349462\\
24	0.00929115960440636\\
26	0.00852157873854908\\
28	0.00780004015430856\\
30	0.00716372807284437\\
};
\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2	0.0433346096373124\\
4	0.0344338216434603\\
6	0.0274901121969367\\
8	0.020957341078265\\
10	0.0158353313076571\\
12	0.0117862074317182\\
14	0.00883713960599644\\
16	0.0067221930069489\\
18	0.00525171157316614\\
20	0.00421678668550897\\
22	0.00347339221941276\\
24	0.0029095898094634\\
26	0.0024648620484525\\
28	0.00206451393777604\\
30	0.00174571297008248\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
3.5	0.143947441116742\\
3.48028769362765	0.143472347009309\\
3.46011005592544	0.143036711496437\\
3.43950785888095	0.142641414845975\\
3.41852273236852	0.14228725581496\\
3.39719708002976	0.141974950035611\\
3.37557399359054	0.14170512856928\\
3.35369716578757	0.141478336631302\\
3.33161080208063	0.1412950324893\\
3.30935953132865	0.141155586537188\\
3.28698831561037	0.141060280546733\\
3.26454235937156	0.141009307098192\\
3.2420670180826	0.141002769191175\\
3.21960770659083	0.141040680036518\\
3.19720980735296	0.141122963029589\\
3.17491857873288	0.141249451905079\\
3.15277906355026	0.141419891072966\\
3.13083599806471	0.141633936134973\\
3.10913372157929	0.141891154580481\\
3.08771608684627	0.142191026660476\\
3.06662637145594	0.142532946437788\\
3.04590719038765	0.142916223011472\\
3.02560040989977	0.143340081912885\\
3.00574706293253	0.143803666670615\\
2.98638726619475	0.144306040541111\\
2.96756013910187	0.144846188401516\\
2.94930372472928	0.145423018800881\\
2.93165491294046	0.146035366165601\\
2.91464936584539	0.146681993154641\\
2.89832144573987	0.147361593159765\\
2.88270414567123	0.148072792945743\\
2.86782902277089	0.148814155425178\\
2.85372613448833	0.14958418256236\\
2.8404239778555	0.150381318400277\\
2.82794943190418	0.151203952204661\\
2.81632770335282	0.152050421718724\\
2.80558227567254	0.152919016521997\\
2.79573486163519	0.153807981486499\\
2.78680535943941	0.154715520323237\\
2.77881181250325	0.155639799211883\\
2.77177037300476	0.156578950506288\\
2.765695269244	0.157531076508343\\
2.76059877689261	0.158494253302566\\
2.75649119418897	0.15946653464367\\
2.75338082112903	0.160445955889245\\
2.75127394269487	0.161430537969617\\
2.75017481615501	0.16241829138686\\
2.75008566246187	0.16340722023488\\
2.75100666176406	0.164395326232444\\
2.75293595304233	0.165380612761018\\
2.75586963787007	0.166361088899228\\
2.75980178829062	0.167334773445832\\
2.76472445879568	0.168299698923028\\
2.77062770238037	0.169253915552049\\
2.77749959064267	0.170195495192983\\
2.78532623788659	0.171122535240879\\
2.79409182918033	0.172033162470243\\
2.80377865231275	0.172925536820181\\
2.81436713358356	0.173797855112518\\
2.82583587735504	0.174648354695397\\
2.83816170928508	0.175475317004981\\
2.85131972315455	0.176277071038079\\
2.86528333119404	0.177051996728656\\
2.88002431780856	0.177798528221428\\
2.89551289659138	0.178515157035907\\
2.91171777051203	0.179200435114517\\
2.92860619515673	0.179852977748618\\
2.94614404489342	0.180471466376512\\
2.96429588182782	0.181054651247806\\
2.98302502741108	0.18160135394872\\
3.00229363655437	0.182110469783251\\
3.02206277410065	0.182580970005377\\
3.04229249349906	0.183011903897799\\
3.06294191752302	0.18340240069301\\
3.08396932086888	0.183751671332809\\
3.10533221446827	0.184059010062717\\
3.12698743134369	0.184323795858059\\
3.14889121383398	0.184545493678842\\
3.17099930201333	0.184723655550881\\
3.19326702312518	0.184857921471\\
3.21564938185036	0.184948020134476\\
3.23810115122695	0.184993769483249\\
3.26057696403823	0.184995077073796\\
3.28303140448409	0.184951940263933\\
3.30541909995051	0.184864446218148\\
3.32769481269187	0.184732771731475\\
3.34981353124068	0.184557182872252\\
3.37173056136013	0.184338034444492\\
3.39340161635555	0.184075769270941\\
3.41478290656244	0.183770917298294\\
3.43583122783016	0.183424094526354\\
3.4565040488225	0.18303600176331\\
3.47675959695866	0.18260742320965\\
3.49655694282118	0.182139224873562\\
3.51585608286	0.181632352821033\\
3.53461802022575	0.181087831264182\\
3.55280484356883	0.180506760491678\\
3.57037980364502	0.179890314645444\\
3.58730738757295	0.179239739348122\\
3.60355339059327	0.178556349186104\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
3.475	0.0367416697508023\\
3.4609274761984	0.036455658966899\\
3.44651689907921	0.0361938988757778\\
3.43179854031214	0.0359569393454246\\
3.41680331811033	0.0357452781463709\\
3.40156273228185	0.0355593599060491\\
3.38610879805941	0.0353995751747831\\
3.37047397884739	0.035266259605376\\
3.35469111802734	0.0351596932480194\\
3.33879336996535	0.0350800999620037\\
3.32281413036615	0.0350276469454671\\
3.30678696612014	0.0350024443841695\\
3.29074554479095	0.0350045452200302\\
3.27472356389146	0.0350339450399151\\
3.25875468009685	0.0350905820849072\\
3.24287243854356	0.0351743373800408\\
3.22711020236245	0.0352850349842271\\
3.21150108259435	0.0354224423598458\\
3.1960778686351	0.035586270861227\\
3.18087295935638	0.0357761763409963\\
3.16591829504671	0.0359917598730101\\
3.15124529031599	0.0362325685903627\\
3.13688476810411	0.0364980966367034\\
3.12286689493261	0.0367877862288676\\
3.10922111753515	0.0371010288285869\\
3.09597610100007	0.037437166420819\\
3.08315966855486	0.0377954928960114\\
3.07079874311915	0.0381752555333946\\
3.0589192907489	0.0385756565821899\\
3.04754626609063	0.0389958549374094\\
3.0367035599603	0.0394349679067288\\
3.02641394915691	0.0398920730647203\\
3.01669904861628	0.0403662101905515\\
3.00757926600547	0.0408563832850795\\
2.99907375885334	0.0413615626631026\\
2.99120039430712	0.0418806871163751\\
2.98397571159968	0.0424126661428408\\
2.97741488730631	0.0429563822374035\\
2.97153170346392	0.043510693239421\\
2.96633851861976	0.0440744347319916\\
2.9618462418703	0.0446464224879944\\
2.95806430994502	0.0452254549577433\\
2.95500066738309	0.0458103157930296\\
2.95266174984454	0.046399776402252\\
2.95105247059127	0.0469925985312649\\
2.95017621016589	0.0475875368645251\\
2.95003480929037	0.0481833416410716\\
2.95062856499936	0.0487787612798437\\
2.95195623001619	0.049372545008823\\
2.95401501537297	0.0499634454924751\\
2.95680059626926	0.0505502214519733\\
2.96030712115698	0.0511316402726984\\
2.96452722403251	0.0517064805935387\\
2.96945203991016	0.0522735348725495\\
2.97507122344437	0.0528316119235843\\
2.98137297066185	0.0533795394185668\\
2.98834404375755	0.05391616635015\\
2.99596979890283	0.0544403654495863\\
3.00423421700705	0.0549510355547323\\
3.01311993736822	0.0554471039232116\\
3.02260829414183	0.0559275284858782\\
3.0326793555514	0.0563913000358453\\
3.04331196575828	0.0568374443484821\\
3.05448378930279	0.0572650242279252\\
3.06617135802336	0.0576731414758049\\
3.07835012035507	0.0580609387780511\\
3.09099449290402	0.0584276015058156\\
3.10407791418931	0.0587723594267274\\
3.11757290043952	0.0590944883228861\\
3.13145110332667	0.059393311512195\\
3.14568336951638	0.0596682012698371\\
3.16023980190894	0.0599185801469098\\
3.17508982244284	0.0601439221834464\\
3.19020223632884	0.0603437540132768\\
3.2055452975794	0.0605176558584078\\
3.22108677569617	0.0606652624108318\\
3.23679402337515	0.0607862635999138\\
3.25263404508745	0.060880405243743\\
3.26857356639161	0.0609474895830817\\
3.28457910383168	0.0609873756967895\\
3.30061703527451	0.0609999797978501\\
3.31665367053831	0.0609852754093791\\
3.33265532216408	0.060943293420243\\
3.34858837618145	0.0608741220201718\\
3.36441936272003	0.0607779065145034\\
3.38011502631812	0.0606548490189463\\
3.39564239578103	0.0605052080350045\\
3.41096885344218	0.0603292979069546\\
3.42606220368165	0.060127488161516\\
3.44089074055809	0.0599002027316031\\
3.45542331441202	0.0596479190657874\\
3.46962939730053	0.0593711671253421\\
3.48347914712604	0.0590705282709759\\
3.49694347032423	0.058746634041594\\
3.5099940829797	0.0584001648276515\\
3.52260357024067	0.0580318484418873\\
3.53474544390823	0.0576424585904395\\
3.54639419807889	0.0572328132475548\\
3.55752536272376	0.0568037729373056\\
3.56811555509164	0.056356238925925\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
3.425	0.0102057713659401\\
3.41494819728457	0.0100077639001608\\
3.40465492791372	0.00982654537553847\\
3.39414181450867	0.00966249646990932\\
3.38343094150738	0.00951596179364139\\
3.37254480877275	0.00938724916572632\\
3.36150628432815	0.00927662896715753\\
3.35033855631956	0.00918433357295263\\
3.33906508430524	0.00911055686401342\\
3.32770954997525	0.00905545381984871\\
3.31629580740439	0.00901914019301567\\
3.30484783294296	0.00900169226596349\\
3.29338967485068	0.00900314669079012\\
3.28194540277961	0.0090235004122489\\
3.27053905721203	0.00906271067416651\\
3.25919459895968	0.009120695109259\\
3.24793585883032	0.0091973319121572\\
3.23678648756739	0.00929246009527787\\
3.22576990616793	0.00940587982700333\\
3.21490925668313	0.00953735285145899\\
3.2042273536048	0.00968660298900702\\
3.19374663593999	0.00985331671640494\\
3.18348912007436	0.0100371438254101\\
3.17347635352329	0.0102376981584468\\
3.16372936966797	0.0104545584197909\\
3.15426864357148	0.010687269060567\\
3.14511404896776	0.0109353412357002\\
3.13628481651368	0.0111982538308117\\
3.12779949339207	0.0114754545569007\\
3.11967590435045	0.0117663611105142\\
3.11193111425735	0.0120703623969661\\
3.10458139225493	0.0123868198140371\\
3.09764217758305	0.0127150685934587\\
3.09112804714677	0.0130544191973627\\
3.08505268489525	0.0134041587667634\\
3.07942885307652	0.0137635526190289\\
3.07426836542834	0.0141318457911975\\
3.06958206236165	0.0145082646258947\\
3.06537978818852	0.0148920183965222\\
3.06167037044268	0.0152823009683019\\
3.05846160133593	0.0156782924916884\\
3.0557602213893	0.0160791611245915\\
3.05357190527363	0.0164840647797897\\
3.05190124988896	0.0168921528938667\\
3.05075176470805	0.0173025682139526\\
3.0501258644042	0.0177144485985174\\
3.05002486377883	0.0181269288284342\\
3.05044897499954	0.0185391424245072\\
3.05139730715442	0.0189502234676467\\
3.05286786812355	0.0193593084178674\\
3.05485756876376	0.0197655379282892\\
3.05736222939784	0.0201680586503297\\
3.06037658859465	0.020566025026296\\
3.06389431422154	0.0209586010656112\\
3.06790801674598	0.0213449621009429\\
3.07240926475846	0.0217242965205462\\
3.07738860268396	0.0220958074731807\\
3.08283557064488	0.0224587145420213\\
3.08873872643361	0.0228122553840454\\
3.09508566954873	0.0231556873314542\\
3.10186306724417	0.0234882889517619\\
3.10905668253672	0.0238093615632775\\
3.11665140411306	0.0241182307027953\\
3.12463127807342	0.0244142475424098\\
3.13297954144526	0.0246967902524803\\
3.14167865739648	0.0249652653078815\\
3.1507103520743	0.0252191087347954\\
3.16005565299237	0.0254577872954266\\
3.16969492888537	0.0256807996081519\\
3.17960793094762	0.0258876772007504\\
3.18977383536884	0.0260779854945026\\
3.20017128707781	0.0262513247170914\\
3.21077844460203	0.026407330742386\\
3.22157302594917	0.0265456758553455\\
3.23253235541386	0.0266660694404361\\
3.24363341121155	0.0267682585921143\\
3.25485287383939	0.0268520286460942\\
3.26616717506247	0.0269172036302836\\
3.27755254742258	0.0269636466344412\\
3.28898507416548	0.0269912600977773\\
3.30044073948179	0.0269999860138962\\
3.31189547895594	0.0269898060526471\\
3.3233252301172	0.0269607415986297\\
3.33470598298675	0.0269128537062728\\
3.34601383051431	0.0268462429715793\\
3.35722501879866	0.026761049320809\\
3.36831599698645	0.0266574517165416\\
3.37926346674441	0.0265356677817378\\
3.39004443120118	0.026395953342588\\
3.40063624325578	0.0262386018911099\\
3.41101665315144	0.026063943968622\\
3.42116385521467	0.0258723464713907\\
3.43105653366145	0.0256642118799064\\
3.44067390737445	0.0254399774134112\\
3.44999577355693	0.025200114111451\\
3.45900255017191	0.0249451258443835\\
3.46767531707731	0.0246755482549196\\
3.47599585577064	0.0243919476329225\\
3.48394668765983	0.024094919725827\\
3.49151111077974	0.0237850884871789\\
};
\end{axis}
\end{tikzpicture}%

==> figures/position.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}
\definecolor{orange}{rgb}{0.0,0.0,0.0}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{sensor}=[draw, fill=yellow!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]

\tikzstyle{chain}=[draw, fill=red!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]
    
\tikzstyle{center1}=[draw=white,fill=white!20]   
    
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{node} = [sensor, text width=4em, fill=orange!50, 
    minimum height=19em, rounded corners]
   
\tikzstyle{circ} = [draw,circle,radius=0.5cm,fill=orange!50]
\def\blockdist{2.3}
\def\edgedist{2.5}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2.2mm,5.5mm) -- +(-2.2mm,5.5mm) -- +(0mm,4.0mm)
}

\usetikzlibrary{positioning}
\begin{tikzpicture}[thick,scale=0.675]
 \tkzDefPoint(0,0){A} \tkzDefPoint(1,0){B} \tkzDefPoint(1,.5){C} 
\tkzMarkAngle[fill= orange!40,size=1.4cm,opacity=.5](B,A,C)
\tkzLabelAngle[pos=0.9](B,A,C){$\omega$}  
\draw [-,dotted,line width=1pt] (0,0) to (2,0);                           
\draw [-,dotted,line width=1pt] (0,0) to (2,1);                           
\draw [-,orange,line width=2pt] (2,0) to (10,0); %% Straight line
\draw [-,orange,line width=2pt] (2,0) to (2,0.5);
\draw [-,orange,line width=2pt] (3,0) to (3,0.5);
\draw [-,orange,line width=2pt] (4,0) to (4,0.5);
\draw [-,orange,line width=2pt] (5,0) to (5,0.5);
\draw [-,orange,line width=2pt] (6,0) to (6,0.5);
\draw [-,orange,line width=2pt] (7,0) to (7,0.5);
\draw [-,orange,line width=2pt] (8,0) to (8,0.5);
\draw [-,orange,line width=2pt] (9,0) to (9,0.5);
\draw [-,orange,line width=2pt] (10,0) to (10,0.5);
\node[align=right] at (10.3,-0.7){\sffamily{RX Array}};
\node[] at (2,-0.3){1};
\node[] at (3,-0.3){2};
\node[] at (5,-0.3){$q$};

\draw [-,orange,line width=2pt] (2,1) to (8.88,4.4); %% Straight line
\draw [-,orange,line width=2pt] (2,1) to (1.75,1.5);
\draw [-,orange,line width=2pt] (2.86,1.4) to (2.61,1.9);
\draw [-,orange,line width=2pt] (3.72,1.9) to (3.47,2.4);
\draw [-,orange,line width=2pt] (4.58,2.3) to (4.33,2.8);
\draw [-,orange,line width=2pt] (5.44,2.7) to (5.19,3.2);
\draw [-,orange,line width=2pt] (6.3,3.1) to (6.05,3.6);
\draw [-,orange,line width=2pt] (7.16,3.6) to (6.91,4.1);
\node[] at (6.91,4.3){$p$};
\draw [-,orange,line width=2pt] (8.02,4) to (7.77,4.5);
\draw [-,orange,line width=2pt] (8.88,4.4) to (8.63,4.9);

\node[align=right] at (10.3,4.8){\sffamily{TX Array}};

\draw [-,line width=1.5pt] (5,0) to (7.16,3.6);
\node[] at (5.5,1.7){$d_{pq}$~};
\node[] at (6.7,1.7){\sffamily{$\textsf{H}_{\rm los}$}};
\node[] at (7.3,2.7){~\sffamily{LOS}};


\draw [-,black,line width=2.5pt] (11.2,2) to (11,3);
\node[] at (10.8,1.7){\sffamily{NLOS}};

\draw [-,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,line width=1pt] (7.16,3.6) to (11.1,2.5);
\draw [-,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,line width=1pt] (11.1,2.5) to (5,0);

\node[] at (9.5,1.2){~\sffamily{$\textsf{H}_{\rm nlos}[n]$}};

\draw [-,dotted,line width=1pt] (-0.5,0) to (0,0);                                                      
\draw [-,dotted,line width=1pt] (-0.5,1) to (2,1);                                                      
\draw [<->,line width=1pt] (-0.1,0) to (-0.1,1);

\node[align=left] at (-0.4,0.5){$d$};





     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
      
   
\end{tikzpicture}

==> figures/system.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}
\usetikzlibrary{decorations.text}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{sensor}=[draw, fill=yellow!30, text width=1.5em, 
    text centered, minimum height=2em, rounded corners,font = \footnotesize]

\tikzstyle{chain}=[draw, fill=white!30, text width=1.5em, 
    text centered, minimum height=2em, rounded corners, font =  \footnotesize]
%chain: red    
\tikzstyle{center1}=[draw=white,fill=white!20,font = \footnotesize]   
    
\tikzstyle{ann} = [above, text width=5em,font = \footnotesize]

\tikzstyle{node} = [sensor, text width=1.5em, fill=white!50, 
    minimum height=7em, rounded corners,font = \footnotesize]
%node: orange       
    
\tikzstyle{node1} = [sensor, text width=1.5em, fill=white!50, 
    minimum height=10em, rounded corners,font = \footnotesize]
%node1: cyan
    
\tikzstyle{node2} = [sensor, text width=1.5em, fill=white!50, 
    minimum height=10em, rounded corners,font = \footnotesize]  
%node2: cyan
    
\tikzstyle{node3} = [sensor, text width=3.2em, fill=white!50, 
    minimum height=7em, rounded corners,font = \footnotesize]           
%node3: orange

   
\tikzstyle{circ} = [draw,circle,radius=0.5cm,fill=cyan!50]
\tikzstyle{arr} = [draw,circle,radius=0.5cm,fill=cyan!50]

\def\blockdist{2.3}
\def\edgedist{2.5}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2.2mm,5.5mm) -- +(-2.2mm,5.5mm) -- +(0mm,4.0mm)
}

\usetkzobj{all}
\begin{tikzpicture}[thick,mypostaction/.style 2 args={
                         decoration={
                              text align={
                                    left indent=#1},
                                    text along path, 
                                    text={#2}
                                    },
                           decorate
                        }]




    \node (source) [node] {\textbf{\sffamily{F}$_{\textbf{BB}}$}};
    \node (c1) [right = .5cm of source,center1] {~};     
     \node [above = .3cm of c1](chain1) [chain]{RF chain};
     \node [below = .3cm of c1](chain2) [chain]{RF chain}; 
     
    \node (precoder1) [right = 1.3cm of source,node1] {\textbf{\sffamily{F}$_{\textbf{RF}}$}}; 
    

    
\draw[thick] ([xshift=3.5mm,yshift=16mm]precoder1.east) \antenna; 
\draw[thick] ([xshift=3.5mm,yshift=5mm]precoder1.east) \antenna;
\draw[thick] ([xshift=3.5mm,yshift=-16mm]precoder1.east) \antenna;

\draw [-,thick] ([yshift=16mm]precoder1.east) --  node [right] {~} ([xshift=3.5mm,yshift=16mm]precoder1.east); 
\draw [-,thick] ([yshift=5mm]precoder1.east) --  node [right] {~} ([xshift=3.5mm,yshift=5mm]precoder1.east); 
\draw [-,thick] ([yshift=-16mm]precoder1.east) --  node [right] {~} ([xshift=3.5mm,yshift=-16mm]precoder1.east); 
%\draw [-,dotted,thick] ([xshift=3.5mm,yshift=3mm]precoder1.east) --  node [right] {~} ([xshift=3.5mm,yshift=-8mm]precoder1.east);     
  
  \node (d1) [right = 3cm of precoder1,center1] {~};   
 \node (combiner-relay) [above = 1cm of d1,node2] {\textbf{\sffamily{W}$_{\textbf{RF}}$}}; 
 
\coordinate (a) at ([xshift=2mm,yshift=0mm]precoder1.east);
\coordinate (b) at ([xshift=-3.5mm,yshift=-16mm]combiner-relay.west);
\draw[->, >=latex, gray!30!white, line width=12pt]   (a) to node[black,sloped]{\sffamily{Uplink}} (b) ; 
\draw [-,dotted,thick] ([xshift=3.5mm,yshift=3mm]precoder1.east) --  node [right] {~} ([xshift=3.5mm,yshift=-8mm]precoder1.east); 


    
\draw[thick] ([xshift=-3.5mm,yshift=16mm]combiner-relay.west) \antenna; 
\draw[thick] ([xshift=-3.5mm,yshift=5mm]combiner-relay.west) \antenna;
\draw[thick] ([xshift=-3.5mm,yshift=-16mm]combiner-relay.west) \antenna;

\draw [-,thick] ([yshift=16mm]combiner-relay.west) --  node [right] {~} ([xshift=-3.5mm,yshift=16mm]combiner-relay.west); 
\draw [-,thick] ([yshift=5mm]combiner-relay.west) --  node [right] {~} ([xshift=-3.5mm,yshift=5mm]combiner-relay.west); 
\draw [-,thick] ([yshift=-16mm]combiner-relay.west) --  node [right] {~} ([xshift=-3.5mm,yshift=-16mm]combiner-relay.west); 
\draw [-,dotted,thick] ([xshift=-3.5mm,yshift=3mm]combiner-relay.west) --  node [right] {~} ([xshift=-3.5mm,yshift=-8mm]combiner-relay.west); 


\node (c2) [right = .5cm of combiner-relay,center1] {~};
\node [above = .3cm of c2](chain3) [chain]{RF chain};
\node [below = .3cm of c2](chain4) [chain]{RF chain};   
       
\node (mixed-relay) [right = 1.3cm of combiner-relay,node3] {\textbf{\sffamily{W}$_{\textbf{BB}}$}/\textbf{\sffamily{F}$_{\textbf{BB}}$}};   
    
\node (c3) [right = .5cm of mixed-relay,center1] {~};
\node [above = .3cm of c3](chain5) [chain]{RF chain};
\node [below = .3cm of c3](chain6) [chain]{RF chain}; 
     
 \node (precoder-relay) [right = 1.3cm of mixed-relay,node2] {\textbf{\sffamily{F}$_{\textbf{RF}}$}}; 
 

 
 
\draw[thick] ([xshift=3.5mm,yshift=16mm]precoder-relay.east) \antenna; 
\draw[thick] ([xshift=3.5mm,yshift=5mm]precoder-relay.east) \antenna;
\draw[thick] ([xshift=3.5mm,yshift=-16mm]precoder-relay.east) \antenna;

\draw [-,thick] ([yshift=16mm]precoder-relay.east) --  node [right] {~} ([xshift=3.5mm,yshift=16mm]precoder-relay.east); 
\draw [-,thick] ([yshift=5mm]precoder-relay.east) --  node [right] {~} ([xshift=3.5mm,yshift=5mm]precoder-relay.east); 
\draw [-,thick] ([yshift=-16mm]precoder-relay.east) --  node [right] {~} ([xshift=3.5mm,yshift=-16mm]precoder-relay.east); 
\draw [-,,dotted,thick] ([xshift=3.5mm,yshift=3mm]precoder-relay.east) --  node [right] {~} ([xshift=3.5mm,yshift=-8mm]precoder-relay.east);

  \node (d2) [right = 3cm of precoder-relay,center1] {~};   
 \node (combiner) [below = 1cm of d2,node2] {\textbf{\sffamily{W}$_{\textbf{RF}}$}}; 

    
\draw[thick] ([xshift=-3.5mm,yshift=16mm]combiner.west) \antenna; 
\draw[thick] ([xshift=-3.5mm,yshift=5mm]combiner.west) \antenna;
\draw[thick] ([xshift=-3.5mm,yshift=-16mm]combiner.west) \antenna;       
    
\draw [-,thick] ([yshift=16mm]combiner.west) --  node [right] {~} ([xshift=-3.5mm,yshift=16mm]combiner.west); 
\draw [-,thick] ([yshift=5mm]combiner.west) --  node [right] {~} ([xshift=-3.5mm,yshift=5mm]combiner.west); 
\draw [-,thick] ([yshift=-16mm]combiner.west) --  node [right] {~} ([xshift=-3.5mm,yshift=-16mm]combiner.west); 
%\draw [-,,dotted,thick] ([xshift=-3.5mm,yshift=3mm]combiner.west) --  node [right] {~} ([xshift=-3.5mm,yshift=-8mm]combiner.west);   


\coordinate (a) at ([xshift=3.5mm,yshift=-16mm]precoder-relay.east);
\coordinate (b) at ([xshift=-2mm,yshift=0mm]combiner.west);
\draw[->, >=latex, gray!30!white, line width=12pt]   (a) to node[black,sloped]{\sffamily{Downlink}} (b) ; 
\draw [-,,dotted,thick] ([xshift=-3.5mm,yshift=3mm]combiner.west) --  node [right] {~} ([xshift=-3.5mm,yshift=-8mm]combiner.west);  
 
%([xshift=2mm,yshift=0mm]precoder1.east); 
    
 \node (c4) [right = .5cm of combiner,center1] {~};
\node [above = .3cm of c4](chain7) [chain]{RF chain};
\node [below = .3cm of c4](chain8) [chain]{RF chain};       
\node (combiner-digital) [right = 1.3cm of combiner,node] {\textbf{\sffamily{W}$_{\textbf{BB}}$}}; 
 
 
 
 
\draw [-latex,thick] ([xshift=-14mm,yshift=10mm]source.0) --  node [right] {~} ([yshift=10mm]source.west);
\draw [-latex,thick] ([xshift=-14mm,yshift=5mm]source.0) --  node [right] {~} ([yshift=5mm]source.west);
\draw [-latex,thick] ([xshift=-14mm,yshift=-10mm]source.0) --  node [right] {~} ([yshift=-10mm]source.west);
\draw [thick,dotted] ([xshift=-11mm,yshift=3.5mm]source.0) -- ([xshift=-11mm,yshift=-2mm]source.0); 
\node[] at ([xshift=-11mm,yshift=-6mm]source.0){\footnotesize{$N_s$}}; 

\draw [-latex,thick] ([yshift=10mm]combiner-digital.east) --  node [right] {~} ([xshift=5mm,yshift=10mm]combiner-digital.0) ; 
\draw [-latex,thick] ([yshift=5mm]combiner-digital.east) --  node [right] {~} ([xshift=5mm,yshift=5mm]combiner-digital.0) ;      
\draw [-latex,thick] ([yshift=-10mm]combiner-digital.east) --  node [right] {~} ([xshift=5mm,yshift=-10mm]combiner-digital.0); 
\draw [thick,dotted] ([xshift=2.5mm,yshift=3.5mm]combiner-digital.0) -- ([xshift=2.5mm,yshift=-2mm]combiner-digital.0);     
\node[] at ([xshift=2.7mm,yshift=-6mm]combiner-digital.0){\footnotesize{$N_s$}};

\draw [-latex,thick] ([xshift=-2.5mm]chain1.west) --  node [right] {~} ([xshift=.5mm]chain1.west);
\draw [-latex,thick] (chain1.east) --  node [right] {~} ([xshift=2.7mm]chain1.east);

\draw [-latex,thick] ([xshift=-2.5mm]chain2.west) --  node [right] {~} ([xshift=.5mm]chain2.west);
\draw [-latex,thick] (chain2.east) --  node [right] {~} ([xshift=2.7mm]chain2.east);

\draw [-latex,thick] ([xshift=-2.5mm]chain3.west) --  node [right] {~} ([xshift=.5mm]chain3.west);
\draw [-latex,thick] (chain3.east) --  node [right] {~} ([xshift=2.7mm]chain3.east);


\draw [-latex,thick] ([xshift=-2.5mm]chain4.west) --  node [right] {~} ([xshift=.5mm]chain4.west);
\draw [-latex,thick] (chain4.east) --  node [right] {~} ([xshift=2.7mm]chain4.east);


\draw [-latex,thick] ([xshift=-2.5mm]chain5.west) --  node [right] {~} ([xshift=.5mm]chain5.west);
\draw [-latex,thick] (chain5.east) --  node [right] {~} ([xshift=2.7mm]chain5.east);

\draw [-latex,thick] ([xshift=-2.5mm]chain6.west) --  node [right] {~} ([xshift=.5mm]chain6.west);
\draw [-latex,thick] (chain6.east) --  node [right] {~} ([xshift=2.7mm]chain6.east);


\draw [-latex,thick] ([xshift=-2.5mm]chain7.west) --  node [right] {~} ([xshift=.5mm]chain7.west);
\draw [-latex,thick] (chain7.east) --  node [right] {~} ([xshift=2.7mm]chain7.east);

\draw [-latex,thick] ([xshift=-2.5mm]chain8.west) --  node [right] {~} ([xshift=.5mm]chain8.west);
\draw [-latex,thick] (chain8.east) --  node [right] {~} ([xshift=2.7mm]chain8.east);


\draw [-,dotted,thick] ([yshift=-2mm]chain1.south) --  node [right] {~} ([yshift=-7mm]chain1.south);
\draw [-,dotted,thick] ([yshift=-2mm]chain3.south) --  node [right] {~} ([yshift=-7mm]chain3.south);
\draw [-,dotted,thick] ([yshift=-2mm]chain5.south) --  node [right] {~} ([yshift=-7mm]chain5.south);
\draw [-,dotted,thick] ([yshift=-2mm]chain7.south) --  node [right] {~} ([yshift=-7mm]chain7.south);


\coordinate (a) at ([xshift=0mm,yshift=22mm]precoder-relay.east);
\coordinate (b) at ([xshift=0mm,yshift=22mm]combiner-relay.west);
\draw [<-,>=latex,thick,gray!30!white, line width=15pt,postaction={decorate,decoration={raise=0ex,text along path,text align=center,text={|\sffamily|Loopback Self-Interference}}}] (b) to [bend right=-25]  (a);



%\draw[->, >=latex, gray!30!white, line width=10pt,text]   (a) [bend left=-30,sloped] to node[black,sloped]{Loop back self-interference} (b) ;
%\draw [<-,>=latex,gray!30!white, line width=20pt] (b) to [bend right=-20]  (a);

%  \path [postaction={mypostaction={1cm}{Loopback self-interference}},
%         postaction={mypostaction={1cm}{},
%         /pgf/decoration/raise=-3mm}]
%    (b) to [bend right=-20] (a);

%\draw[->, >=latex, gray!30!white, line width=10pt] (a)  to [bend left=-30]  (b);
\draw [-,dotted,line width=.5pt] ([xshift=-7mm,yshift=-23mm]combiner-relay.west) --  node [right] {~} ([xshift=-7mm,yshift=23mm]combiner-relay.west);

\draw [-,dotted,line width=.5pt] ([xshift=-7mm,yshift=23mm]combiner-relay.west) --  node [right] {~} ([xshift=7mm,yshift=23mm]precoder-relay.east);

\draw [-,dotted,line width=.5pt] ([xshift=7mm,yshift=23mm]precoder-relay.east) --  node [right] {~} ([xshift=7mm,yshift=-23mm]precoder-relay.east);

\draw [-,dotted,line width=.5pt] ([xshift=-7mm,yshift=-23mm]combiner-relay.west) --  node [right] {~} ([xshift=7mm,yshift=-23mm]precoder-relay.east);

\node[] at ([yshift = -9mm]mixed-relay.south){\sffamily{Full-Duplex BS}};


\draw [-,dotted,line width=.5pt] ([xshift=7mm,yshift=-23mm]precoder1.east) --  node [right] {~} ([xshift=7mm,yshift=23mm]precoder1.east);
\draw [-,dotted,line width=.5pt] ([xshift=7mm,yshift=23mm]precoder1.east) --  node [right] {~} ([xshift=-37mm,yshift=23mm]precoder1.east);
\draw [-,dotted,line width=.5pt] ([xshift=7mm,yshift=-23mm]precoder1.east) --  node [right] {~} ([xshift=-37mm,yshift=-23mm]precoder1.east);
\draw [-,dotted,line width=.5pt] ([xshift=-37mm,yshift=23mm]precoder1.east) --  node [right] {~} ([xshift=-37mm,yshift=-23mm]precoder1.east);
\node[] at ([yshift = -9mm]chain2.south){\sffamily{Uplink UE}};

\draw [-,dotted,line width=.5pt] ([xshift=-7mm,yshift=-23mm]combiner.west) --  node [right] {~} ([xshift=-7mm,yshift=23mm]combiner.west);
\draw [-,dotted,line width=.5pt] ([xshift=35mm,yshift=23mm]combiner.west) --  node [right] {~} ([xshift=-7mm,yshift=23mm]combiner.west);
\draw [-,dotted,line width=.5pt] ([xshift=35mm,yshift=23mm]combiner.west) --  node [right] {~} ([xshift=35mm,yshift=-23mm]combiner.west);
 \draw [-,dotted,line width=.5pt] ([xshift=35mm,yshift=-23mm]combiner.west) --  node [right] {~} ([xshift=-7mm,yshift=-23mm]combiner.west);   
 \node[] at ([yshift = -9mm]chain8.south){\sffamily{Downlink UE}};
%  \node [right = 11.5cm of source](dest) [node] {Digital\\\vspace*{-0.3cm}Combining\\\textbf{W}$_{\textbf{BB}_2}$}; 
  
  
% \node (c2) [left = .5cm of dest,center1] {~};
%    \node [left = .2cm of dest, above = 1cm of c2](adc1) [sensor]{ADC};
%     \node [left = .2cm of dest, below = 1cm of c2](adc2) [sensor]{ADC}; 
     
% \node [left = .2cm of adc1](chain3) [chain]{RF\\\vspace*{-0.3cm}chain};
% \node [left = .2cm of adc2](chain4) [chain]{RF\\\vspace*{-0.3cm}chain};                 

%    \node (precoder2) [left = 2.5cm of dest,node1] {RF\\\vspace*{-0.3cm}Combining\\\textbf{W}$_{\textbf{RF}_2}$};     
    
       
%\draw [-latex,thick] ([xshift=-22mm,yshift=10mm]source.0) --  node [right] {~} ([yshift=10mm]source.west);
%\draw [-latex,thick] ([xshift=-22mm,yshift=5mm]source.0) --  node [right] {~} ([yshift=5mm]source.west);
%\draw [-latex,thick] ([xshift=-22mm,yshift=-10mm]source.0) --  node [right] {~} ([yshift=-10mm]source.west);
%\draw [thick,dotted] ([xshift=-20mm,yshift=3.5mm]source.0) -- ([xshift=-20mm,yshift=-2mm]source.0); 
%\node[align=below] at ([xshift=-20mm,yshift=-6mm]source.0){\footnotesize{$N_s$}};



%\draw [-latex,thick] ([yshift=10mm]dest.east) --  node [right] {~} ([xshift=5mm,yshift=10mm]dest.0) ; 
%\draw [-latex,thick] ([yshift=5mm]dest.east) --  node [right] {~} ([xshift=5mm,yshift=5mm]dest.0) ;      
%\draw [-latex,thick] ([yshift=-10mm]dest.east) --  node [right] {~} ([xshift=5mm,yshift=-10mm]dest.0); 
%\draw [thick,dotted] ([xshift=2.5mm,yshift=3.5mm]dest.0) -- ([xshift=2.5mm,yshift=-2mm]dest.0);     
%\node[align=below] at ([xshift=2.7mm,yshift=-6mm]dest.0){\footnotesize{$N_s$}};


%\draw [-latex,thick] ([yshift=16mm]source.east) --  node [right] {~} ([xshift=2.4mm,yshift=16mm]source.east);
%\draw [-latex,thick] (dac1.east) --  node [right] {~} ([xshift=2.4mm]dac1.east);
%\draw [-latex,thick] (chain1.east) --  node [right] {~} ([xshift=2.4mm]chain1.east);

%\draw [-latex,thick] ([yshift=-16mm]source.east) --  node [right] {~} ([xshift=2.4mm,yshift=-16mm]source.east);
%\draw [-latex,thick] (dac2.east) --  node [right] {~} ([xshift=2.4mm]dac2.east);
%\draw [-latex,thick] (chain2.east) --  node [right] {~} ([xshift=2.4mm]chain2.east);




%\draw[thick] ([xshift=3.5mm,yshift=16mm]precoder1.east) \antenna; 
%\draw[thick] ([xshift=3.5mm,yshift=5mm]precoder1.east) \antenna;
%\draw[thick] ([xshift=3.5mm,yshift=-16mm]precoder1.east) \antenna;

%\draw [-,thick] ([yshift=16mm]precoder1.east) --  node [right] {~} ([xshift=3.5mm,yshift=16mm]precoder1.east); 
%\draw [-,thick] ([yshift=5mm]precoder1.east) --  node [right] {~} ([xshift=3.5mm,yshift=5mm]precoder1.east); 
%\draw [-,thick] ([yshift=-16mm]precoder1.east) --  node [right] {~} ([xshift=3.5mm,yshift=-16mm]precoder1.east); 
%\draw [-,,dotted,thick] ([xshift=3.5mm,yshift=3mm]precoder1.east) --  node [right] {~} ([xshift=3.5mm,yshift=-8mm]precoder1.east); 


%\draw[thick] ([xshift=-3.5mm,yshift=16mm]precoder2.west) \antenna; 
%\draw[thick] ([xshift=-3.5mm,yshift=5mm]precoder2.west) \antenna;
%\draw[thick] ([xshift=-3.5mm,yshift=-16mm]precoder2.west) \antenna;

%\draw [-,thick] ([yshift=16mm]precoder2.west) --  node [right] {~} ([xshift=-3.5mm,yshift=16mm]precoder2.west); 
%\draw [-,thick] ([yshift=5mm]precoder2.west) --  node [right] {~} ([xshift=-3.5mm,yshift=5mm]precoder2.west); 
%\draw [-,thick] ([yshift=-16mm]precoder2.west) --  node [right] {~} ([xshift=-3.5mm,yshift=-16mm]precoder2.west); 
%\draw [-,,dotted,thick] ([xshift=-3.5mm,yshift=3mm]precoder2.west) --  node [right] {~} ([xshift=-3.5mm,yshift=-8mm]precoder2.west);

%\draw [-latex,thick] ([yshift=16mm]precoder2.east) --  node [right] {~} ([xshift=2.4mm,yshift=16mm]precoder2.east);
%\draw [-latex,thick] (chain3.east) --  node [right] {~} ([xshift=2.4mm]chain3.east);
%\draw [-latex,thick] (adc1.east) --  node [right] {~} ([xshift=2.4mm]adc1.east);

%\draw [-latex,thick] ([yshift=-16mm]precoder2.east) --  node [right] {~} ([xshift=2.4mm,yshift=-16mm]precoder2.east);
%\draw [-latex,thick] (chain4.east) --  node [right] {~} ([xshift=2.4mm]chain4.east);
%\draw [-latex,thick] (adc2.east) --  node [right] {~} ([xshift=2.4mm]adc2.east);

%\draw [-,dotted,thick] ([xshift=5mm,yshift=-5mm]dac1.south) --  node [right] {~} ([xshift=5mm,yshift=-15mm]dac1.south);
%\draw [-,dotted,thick] ([xshift=5mm,yshift=-5mm]chain3.south) --  node [right] {~} ([xshift=5mm,yshift=-15mm]chain3.south);

%\coordinate (a) at ([xshift=8mm,yshift=0mm]precoder1.east);
%\coordinate (b) at ([xshift=27mm,yshift=0mm]precoder1.east);
%\draw[->, >=latex, green!30!white, line width=15pt]   (a) to node[black]{\footnotesize{$\boldsymbol{H}_{12}$}} (b) ;




     
     
\end{tikzpicture}
